Bounds for the probability generating functional of a Gibbs point process

We derive explicit lower and upper bounds for the probability generating functional of a stationary locally stable Gibbs point process, which can be applied to summary statistics like the F function. For pairwise interaction processes we obtain further estimates for the G and K functions, the intensity and higher order correlation functions. The proof of the main result is based on Stein's method for Poisson point process approximation.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (420.48,183.96);
\begin{scope}
\path[clip] ( 14.45,  0.00) rectangle (210.24,169.51);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 33.87,  6.28) --
	(190.82,  6.28) --
	(190.82,163.23) --
	( 33.87,163.23) --
	( 33.87,  6.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.75, 87.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (156.13,153.79) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 97.62,127.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (171.27, 93.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.11, 69.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (168.68, 53.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (132.32, 37.20) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (159.91,151.13) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 99.79, 31.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.57, 39.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (131.29, 96.82) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 61.11, 54.40) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 53.80, 13.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (152.29,108.78) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (136.19, 18.46) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 39.94,135.09) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (133.97, 96.63) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.53,149.63) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (178.92,124.98) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (189.54,101.33) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (141.71, 74.55) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (164.45, 56.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 71.32, 88.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.81,  5.09) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.70,  5.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.88,100.79) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 61.97, 22.05) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 44.82, 27.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (136.64, 92.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (164.58,  6.95) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (186.23, 82.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 96.54, 84.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (157.23,150.24) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 82.72,107.27) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (141.69,137.69) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.55, 45.86) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (111.26,142.88) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 39.02,103.33) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.60,100.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.39, 33.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (167.18, 50.89) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (101.12,108.72) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (175.63,149.28) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.44, 91.17) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 82.07,107.55) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (159.39,156.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (128.51, 40.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 94.55, 89.65) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (165.56,121.95) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (150.22, 54.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (176.53,112.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (166.54, 50.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (138.06,  6.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.71,151.11) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 42.76,137.62) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (110.16,128.10) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (110.19, 93.40) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 63.53, 57.86) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.29,138.07) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (133.96, 19.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 96.59,153.25) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.07,136.29) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.63,152.13) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (145.42,138.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 96.74, 67.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (103.49,112.21) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 62.14, 77.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (158.87,151.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (149.79,105.90) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.54,136.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 63.50, 40.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (174.79, 93.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (129.63, 81.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 74.98, 51.37) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 39.08,138.38) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.97, 59.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (166.05,125.54) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (114.01,126.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (154.36, 37.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (121.62,  7.52) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (179.37,111.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (156.71,154.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 99.36,153.68) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (172.37, 93.10) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (186.39, 26.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 99.64,123.40) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (140.14,137.30) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.72,123.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (187.24, 83.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (178.62, 41.95) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (158.98,152.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (127.15, 36.05) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.88,141.03) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 93.15, 87.78) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (143.36,149.33) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (107.35, 78.49) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.96, 32.81) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (152.88, 20.40) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.01, 71.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (103.82, 19.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.72,151.07) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 97.68, 86.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.23,151.90) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (165.28, 54.35) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 42.76,140.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (156.32,106.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.42, 75.90) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.80, 89.57) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.28,117.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (116.56,140.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (131.32,125.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (109.81, 76.11) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (157.05,107.71) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (151.91,109.57) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (166.24,139.84) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (177.16,128.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (137.64,  5.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (129.32,143.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (121.78, 54.17) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.94, 90.72) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (143.43,154.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (136.83, 55.69) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 37.63,105.68) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 91.48, 22.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.72,110.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 99.75,122.98) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (124.80, 83.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (155.40,107.09) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (102.00,105.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 34.77,123.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.53,120.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (183.79,129.24) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (137.50,113.89) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 82.82,  4.95) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 35.21, 92.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.27,138.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 78.46,108.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (127.02, 39.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (144.84, 43.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (181.89, 81.87) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.45,152.46) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (142.40,149.68) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (174.65, 93.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (178.96,107.62) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.28,116.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (158.78,153.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (178.97, 40.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.74,137.82) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (184.44, 57.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 49.34,116.23) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 87.44,  7.52) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 34.95,157.68) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (166.28,  6.15) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 59.47, 77.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (153.53,110.76) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (172.38, 17.49) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (108.21, 91.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.22, 30.93) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (159.16, 32.54) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 86.39, 23.15) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (172.40, 89.55) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 78.75,108.90) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.11,156.24) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (183.13, 64.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (125.12, 64.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (118.68,  5.21) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (178.33, 94.09) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (165.26, 71.71) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 39.09, 68.57) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.53,138.01) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (151.21, 55.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (136.98, 20.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (100.87,110.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 96.39, 67.69) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 97.95, 67.93) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (165.11,139.28) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.11, 87.95) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (190.59, 29.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (167.97, 72.52) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 36.10, 41.51) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 34.17,156.54) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (125.89, 82.68) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 44.42, 34.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.14,113.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (179.90, 44.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (187.81, 82.84) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (156.53,108.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (132.34, 97.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (110.58, 60.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.86,107.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (114.27, 23.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (125.56, 84.68) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 57.48, 41.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 51.85,154.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.28, 50.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (130.77, 20.84) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 88.02,  5.21) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.67,156.12) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.91, 39.98) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.48, 39.82) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.53, 21.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (115.54, 18.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (128.79, 38.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (165.10,  5.30) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (164.33,124.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.03, 42.10) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (157.60,152.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.90,134.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (167.95,104.81) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (149.07, 40.38) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (136.17, 20.25) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (183.36,128.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.63, 23.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (178.52,124.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 96.61,156.23) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.15, 31.88) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.38,119.10) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 91.97, 51.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (152.26,110.98) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (127.21, 66.39) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 90.39,141.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 41.18,142.54) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (186.45, 59.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (144.23,154.98) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 93.83, 70.57) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 51.05, 88.27) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 61.58, 57.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (114.41, 78.86) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 77.67, 76.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (163.46, 30.82) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.59, 75.90) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (163.83, 73.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.68, 98.39) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (112.71,142.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 48.14, 50.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.02,114.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (147.15, 75.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (178.32, 43.35) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (132.68, 94.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.23, 23.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (151.46,109.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 47.91, 13.12) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (118.39, 25.25) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (114.06, 92.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (150.76,105.12) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (155.64, 18.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 34.69,156.62) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (184.53, 27.90) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.78, 92.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (190.27,145.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (102.59, 20.21) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (142.71,154.07) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 40.79, 29.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (105.26, 56.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (167.98, 56.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.44,134.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (109.75, 93.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.38,155.22) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 78.77, 76.29) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.45, 88.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 35.95, 67.37) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (176.20, 93.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (179.19,107.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (114.59, 76.54) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (165.55,127.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (128.03,124.65) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (136.13, 95.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (160.92,154.37) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.13,120.71) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.27,113.98) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.48,  5.76) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.35,114.05) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.90,153.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 89.25,  8.34) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (156.52, 91.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.05,153.05) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.69, 57.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (107.20, 77.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 97.26, 34.11) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (142.55, 74.72) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.40, 76.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.78, 70.48) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.69, 20.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (173.79,109.87) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 39.11, 68.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.70, 64.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.51,156.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (147.91, 74.27) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.35, 53.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 77.78, 75.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 38.59,137.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (154.31,130.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.86,137.48) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (129.75,150.57) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 99.55,108.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 41.18, 65.21) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (103.85, 57.12) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (104.37, 57.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (176.42,154.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.58, 21.87) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (131.23,144.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (112.62, 39.22) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (139.98,136.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (133.54, 39.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (155.77,106.80) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (155.54,153.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (150.79, 53.54) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.67, 21.51) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.08, 53.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 49.86,154.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (127.51,146.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (189.46,148.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 92.70, 89.18) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (128.15, 81.68) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (105.75,108.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (174.45, 18.53) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (111.42,141.54) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (169.20, 53.46) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 70.15, 93.39) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 98.76, 68.88) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 81.36,123.69) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 80.76,124.38) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.36,106.37) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 61.85, 53.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (181.92, 59.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (135.29, 20.40) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.84,100.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 74.00, 47.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (148.86, 19.34) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 84.70,103.89) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 35.71,156.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 39.08, 66.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 44.37,136.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (186.47, 26.34) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.03, 39.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (139.13,111.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 48.12, 90.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 96.56, 37.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 74.41, 49.81) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (148.48, 75.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (132.95, 35.81) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (132.43, 95.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.38, 79.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (110.68, 38.34) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (185.28, 30.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (149.11, 56.28) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.93, 16.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (149.57, 40.95) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 88.67, 52.96) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (130.67, 79.39) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (100.28,156.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.48, 23.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 95.47,128.07) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.79, 22.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.79, 78.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (189.80,149.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 85.11,141.62) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (102.80,129.11) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (115.65,125.52) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 79.53, 36.53) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 87.66, 52.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 60.13, 78.39) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.83,116.80) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (165.79,126.24) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 43.01, 50.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 81.71, 37.49) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 86.53,137.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (166.79, 51.79) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (148.68, 71.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (176.80, 44.11) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (182.32, 64.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 49.52, 52.29) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (114.71,142.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 46.66, 33.98) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (149.49, 20.01) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 99.07,129.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (155.50, 20.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (128.71,150.07) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.05, 20.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 97.46, 84.12) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (130.15, 81.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (130.64,144.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 54.58,103.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (160.17,152.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (154.63, 86.72) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.66, 37.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (163.75, 52.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (112.31,146.76) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (128.46, 68.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.54, 87.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (161.01,154.84) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (123.22,108.47) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.72,137.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 71.95, 88.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (121.12, 53.30) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 65.39, 20.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (155.52, 18.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (186.27, 28.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (108.50, 57.82) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (127.92,129.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.56, 39.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (165.65,140.29) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (181.29, 44.76) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 91.54, 48.40) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (163.82,123.79) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (160.57,153.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 42.90, 27.88) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (169.74, 72.11) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (106.49, 93.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 58.98, 78.27) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (107.66, 57.11) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (114.41,125.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (153.06, 89.01) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 83.86, 20.82) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 63.18, 24.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (156.22, 92.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 87.45, 50.62) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (112.22, 37.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (187.41,143.43) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 81.76,119.79) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (109.40, 41.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (128.46,126.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 70.41, 93.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (167.77, 53.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (186.01, 29.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 62.84,151.78) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.00, 26.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (117.09, 18.40) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (134.36, 91.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 39.20, 71.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (153.11, 22.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.73, 94.23) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (170.32, 33.55) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (150.36, 59.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (166.10,141.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.76,132.24) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (106.23,111.83) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (116.37, 23.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 50.80, 15.88) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (108.24, 60.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 81.84, 40.01) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 69.31,136.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 67.59, 22.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (105.22, 59.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 51.78,117.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 34.77,124.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 48.34, 84.34) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (141.81,118.71) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (119.43,156.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (173.60,153.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.60, 76.80) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 68.47,134.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 41.63, 67.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (156.11, 85.39) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (151.04,  5.87) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 64.66,116.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (132.63, 22.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (153.02,128.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 93.70, 67.25) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (110.13, 58.47) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (168.74, 69.22) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (161.75,156.47) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (155.12,108.05) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 66.56,118.62) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (143.39,153.86) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (184.97, 76.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (117.78,104.80) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (144.46, 75.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (151.92, 56.19) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (141.52,149.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (184.13,126.53) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (107.90, 61.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 60.34, 71.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (106.96, 93.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (173.57, 90.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 97.89, 37.46) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (133.45, 38.37) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (102.04, 16.66) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 63.67, 36.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.33, 85.69) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (111.33, 39.84) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 86.11,120.52) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (115.63,128.22) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (151.69,108.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (136.42, 96.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 45.52, 48.27) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at ( 89.71,137.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (154.14,130.07) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (156.36, 92.83) {+};
\end{scope}
\begin{scope}
\path[clip] (224.69,  0.00) rectangle (420.48,169.51);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.11,  6.28) --
	(401.06,  6.28) --
	(401.06,163.23) --
	(244.11,163.23) --
	(244.11,  6.28);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (386.19,111.68) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (385.36,158.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (326.38, 67.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (308.94,126.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (381.76,118.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (360.81, 65.79) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (365.27,108.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (386.52, 29.83) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (251.05, 25.48) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (379.65, 57.83) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (372.13, 74.95) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (370.97, 65.17) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (315.98,116.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (272.37, 60.39) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (321.43, 55.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (396.60, 28.43) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (310.96,158.80) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (310.57, 84.69) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (248.43, 44.86) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (356.11, 84.78) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (338.96, 55.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (247.85, 65.36) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (397.45, 49.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (294.53,153.29) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (302.57,131.88) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (310.21, 22.22) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (260.34,127.21) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (319.23, 47.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (335.05,100.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (359.28,124.25) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (267.52, 47.79) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (324.55,120.91) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (354.51, 14.46) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (292.11, 20.09) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (378.52, 37.82) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (277.23,158.10) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (351.53, 43.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (281.64, 59.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (287.58, 28.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (292.35,161.46) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (348.71, 51.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (385.27, 10.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (367.94, 51.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (310.78, 14.34) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (292.26,142.17) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (322.29, 24.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (249.96, 37.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (256.33,111.85) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (292.62, 81.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (262.51, 24.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (388.40, 88.75) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (329.65,157.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (375.10, 12.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (276.77, 14.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (290.63,111.43) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (371.59, 82.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (387.64, 42.46) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (325.63, 41.93) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (400.96,138.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (333.97,147.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (261.85, 70.21) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (391.23,151.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (251.45,160.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (393.12, 98.87) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (307.07,112.01) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (375.56,157.49) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (266.92, 16.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (308.66, 61.28) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (283.69, 50.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (275.72, 77.88) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (356.96, 37.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (396.41, 61.28) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (283.20,144.35) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (351.34,  5.03) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (384.54,130.22) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (381.89, 72.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (362.76,116.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (321.06,128.86) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (358.47, 96.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (253.99,135.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (271.70, 28.48) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (256.45, 42.63) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (252.56, 89.35) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (373.87, 44.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (267.17,154.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (337.49, 15.38) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (359.85, 49.11) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (313.78, 93.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (369.17,129.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (262.64,119.17) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (368.44,146.23) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (305.87, 44.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (400.75, 86.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (353.75, 28.31) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (301.31,145.26) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (358.10,140.61) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (258.43, 50.48) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (319.08, 36.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (283.10, 42.15) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (376.36,136.97) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (254.52,120.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (379.82,101.24) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (348.32, 79.55) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (271.90,120.27) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (333.09,  7.39) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (343.54,  5.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (313.51,105.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (313.70,148.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (271.51, 40.43) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (364.20, 76.89) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (254.58, 11.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (372.17, 20.71) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (366.20, 31.37) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (269.11,112.08) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (298.17,  6.04) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (286.80, 75.89) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (274.88, 94.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (271.69, 69.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (289.73, 58.35) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (325.26, 94.64) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (290.91, 11.43) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (304.52, 96.59) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (272.42,140.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (303.79,154.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (272.79,148.25) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (347.29,114.87) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (393.99,159.50) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (352.93, 62.45) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (303.18,120.52) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (387.63, 56.35) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (264.88,145.92) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (253.34,144.58) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (286.63,125.13) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (379.24, 25.30) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (392.66, 78.29) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (271.63,130.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (303.60, 53.13) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (295.89, 95.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (327.03, 84.60) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (325.61,103.09) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (393.35,143.78) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (381.96, 83.76) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (318.91,140.37) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (337.30,113.99) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (375.13,113.28) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (247.83,115.32) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (360.10,  5.29) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (382.35,150.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (333.40,135.41) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (348.63,159.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (282.13, 87.30) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (371.27,120.18) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (293.03, 69.56) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (258.24, 31.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (317.21, 63.76) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (392.69,134.01) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (398.59, 40.25) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (340.06, 47.77) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (248.21, 98.74) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (399.98,118.47) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (329.21, 50.42) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (267.77, 87.79) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (367.17, 11.80) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (280.09,118.17) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (255.24, 76.57) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (343.20,149.16) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (386.09, 19.65) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (340.72, 65.53) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (314.60, 73.94) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (265.44, 79.02) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (298.52,112.78) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (390.83,124.37) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (368.88, 94.29) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (349.08,132.10) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (330.32, 28.70) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (365.09, 41.00) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (349.93, 89.65) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (359.82, 57.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (355.48, 75.20) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (284.06,152.63) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (326.42,112.67) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (306.58, 72.06) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (388.70, 68.73) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (400.07,106.14) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (279.74,105.44) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (349.45,100.81) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (262.41, 98.93) {+};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.55] at (298.35, 39.62) {+};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (462.53,210.24);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,210.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.79, 28.91) -- (210.39, 28.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.79, 28.91) -- ( 49.79, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.94, 28.91) -- ( 89.94, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.09, 28.91) -- (130.09, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.24, 28.91) -- (170.24, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.39, 28.91) -- (210.39, 22.91);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 49.79, 15.71) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.94, 15.71) {0.02};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (130.09, 15.71) {0.04};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (170.24, 15.71) {0.06};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (210.39, 15.71) {0.08};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 35.09) -- ( 43.36,159.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 35.09) -- ( 37.36, 35.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 76.44) -- ( 37.36, 76.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,117.79) -- ( 37.36,117.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36,159.13) -- ( 37.36,159.13);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.96, 32.68) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.96, 74.03) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.96,115.37) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 34.96,156.72) {0.6};
\end{scope}
\begin{scope}
\path[clip] ( 43.36, 28.91) rectangle (216.81,195.79);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] ( 49.79, 36.95) --
	( 50.14, 36.96) --
	( 50.49, 36.96) --
	( 50.84, 36.97) --
	( 51.19, 36.98) --
	( 51.54, 36.99) --
	( 51.89, 37.01) --
	( 52.25, 37.02) --
	( 52.60, 37.04) --
	( 52.95, 37.07) --
	( 53.30, 37.09) --
	( 53.65, 37.12) --
	( 54.00, 37.16) --
	( 54.35, 37.19) --
	( 54.70, 37.23) --
	( 55.06, 37.27) --
	( 55.41, 37.31) --
	( 55.76, 37.36) --
	( 56.11, 37.41) --
	( 56.46, 37.46) --
	( 56.81, 37.51) --
	( 57.16, 37.57) --
	( 57.51, 37.63) --
	( 57.87, 37.69) --
	( 58.22, 37.76) --
	( 58.57, 37.83) --
	( 58.92, 37.90) --
	( 59.27, 37.97) --
	( 59.62, 38.05) --
	( 59.97, 38.13) --
	( 60.33, 38.21) --
	( 60.68, 38.29) --
	( 61.03, 38.38) --
	( 61.38, 38.47) --
	( 61.73, 38.56) --
	( 62.08, 38.66) --
	( 62.43, 38.76) --
	( 62.78, 38.86) --
	( 63.14, 38.97) --
	( 63.49, 39.07) --
	( 63.84, 39.18) --
	( 64.19, 39.30) --
	( 64.54, 39.41) --
	( 64.89, 39.53) --
	( 65.24, 39.65) --
	( 65.60, 39.77) --
	( 65.95, 39.90) --
	( 66.30, 40.03) --
	( 66.65, 40.16) --
	( 67.00, 40.30) --
	( 67.35, 40.44) --
	( 67.70, 40.58) --
	( 68.05, 40.72) --
	( 68.41, 40.87) --
	( 68.76, 41.02) --
	( 69.11, 41.17) --
	( 69.46, 41.32) --
	( 69.81, 41.48) --
	( 70.16, 41.64) --
	( 70.51, 41.80) --
	( 70.86, 41.97) --
	( 71.22, 42.14) --
	( 71.57, 42.31) --
	( 71.92, 42.48) --
	( 72.27, 42.66) --
	( 72.62, 42.84) --
	( 72.97, 43.02) --
	( 73.32, 43.21) --
	( 73.68, 43.39) --
	( 74.03, 43.58) --
	( 74.38, 43.78) --
	( 74.73, 43.97) --
	( 75.08, 44.17) --
	( 75.43, 44.37) --
	( 75.78, 44.58) --
	( 76.13, 44.79) --
	( 76.49, 45.00) --
	( 76.84, 45.21) --
	( 77.19, 45.43) --
	( 77.54, 45.64) --
	( 77.89, 45.87) --
	( 78.24, 46.09) --
	( 78.59, 46.32) --
	( 78.94, 46.55) --
	( 79.30, 46.78) --
	( 79.65, 47.01) --
	( 80.00, 47.25) --
	( 80.35, 47.49) --
	( 80.70, 47.74) --
	( 81.05, 47.98) --
	( 81.40, 48.23) --
	( 81.76, 48.49) --
	( 82.11, 48.74) --
	( 82.46, 49.00) --
	( 82.81, 49.26) --
	( 83.16, 49.52) --
	( 83.51, 49.79) --
	( 83.86, 50.06) --
	( 84.21, 50.33) --
	( 84.57, 50.60) --
	( 84.92, 50.88) --
	( 85.27, 51.16) --
	( 85.62, 51.44) --
	( 85.97, 51.73) --
	( 86.32, 52.01) --
	( 86.67, 52.31) --
	( 87.03, 52.60) --
	( 87.38, 52.90) --
	( 87.73, 53.20) --
	( 88.08, 53.50) --
	( 88.43, 53.80) --
	( 88.78, 54.11) --
	( 89.13, 54.42) --
	( 89.48, 54.73) --
	( 89.84, 55.05) --
	( 90.19, 55.37) --
	( 90.54, 55.69) --
	( 90.89, 56.01) --
	( 91.24, 56.34) --
	( 91.59, 56.67) --
	( 91.94, 57.00) --
	( 92.29, 57.34) --
	( 92.65, 57.68) --
	( 93.00, 58.02) --
	( 93.35, 58.36) --
	( 93.70, 58.71) --
	( 94.05, 59.06) --
	( 94.40, 59.41) --
	( 94.75, 59.77) --
	( 95.11, 60.13) --
	( 95.46, 60.49) --
	( 95.81, 60.85) --
	( 96.16, 61.22) --
	( 96.51, 61.58) --
	( 96.86, 61.96) --
	( 97.21, 62.33) --
	( 97.56, 62.71) --
	( 97.92, 63.09) --
	( 98.27, 63.47) --
	( 98.62, 63.86) --
	( 98.97, 64.25) --
	( 99.32, 64.64) --
	( 99.67, 65.03) --
	(100.02, 65.37) --
	(100.38, 65.37) --
	(100.73, 65.37) --
	(101.08, 65.37) --
	(101.43, 65.37) --
	(101.78, 65.37) --
	(102.13, 65.37) --
	(102.48, 65.37) --
	(102.83, 65.37) --
	(103.19, 65.37) --
	(103.54, 65.37) --
	(103.89, 65.37) --
	(104.24, 65.37) --
	(104.59, 65.37) --
	(104.94, 65.37) --
	(105.29, 65.37) --
	(105.64, 65.37) --
	(106.00, 65.37) --
	(106.35, 65.37) --
	(106.70, 65.37) --
	(107.05, 65.37) --
	(107.40, 65.37) --
	(107.75, 65.37) --
	(108.10, 65.37) --
	(108.46, 65.37) --
	(108.81, 65.37) --
	(109.16, 65.37) --
	(109.51, 65.37) --
	(109.86, 65.37) --
	(110.21, 65.37) --
	(110.56, 65.37) --
	(110.91, 65.37) --
	(111.27, 65.37) --
	(111.62, 65.37) --
	(111.97, 65.37) --
	(112.32, 65.37) --
	(112.67, 65.37) --
	(113.02, 65.37) --
	(113.37, 65.37) --
	(113.72, 65.37) --
	(114.08, 65.37) --
	(114.43, 65.37) --
	(114.78, 65.37) --
	(115.13, 65.37) --
	(115.48, 65.37) --
	(115.83, 65.37) --
	(116.18, 65.37) --
	(116.54, 65.37) --
	(116.89, 65.37) --
	(117.24, 65.37) --
	(117.59, 65.37) --
	(117.94, 65.37) --
	(118.29, 65.37) --
	(118.64, 65.37) --
	(118.99, 65.37) --
	(119.35, 65.37) --
	(119.70, 65.37) --
	(120.05, 65.37) --
	(120.40, 65.37) --
	(120.75, 65.37) --
	(121.10, 65.92) --
	(121.45, 66.48) --
	(121.81, 67.05) --
	(122.16, 67.63) --
	(122.51, 68.20) --
	(122.86, 68.78) --
	(123.21, 69.36) --
	(123.56, 69.94) --
	(123.91, 70.53) --
	(124.26, 71.12) --
	(124.62, 71.71) --
	(124.97, 72.30) --
	(125.32, 72.90) --
	(125.67, 73.50) --
	(126.02, 74.10) --
	(126.37, 74.71) --
	(126.72, 75.32) --
	(127.07, 75.93) --
	(127.43, 76.54) --
	(127.78, 77.16) --
	(128.13, 77.78) --
	(128.48, 78.40) --
	(128.83, 79.03) --
	(129.18, 79.66) --
	(129.53, 80.29) --
	(129.89, 80.92) --
	(130.24, 81.56) --
	(130.59, 82.20) --
	(130.94, 82.84) --
	(131.29, 83.48) --
	(131.64, 84.13) --
	(131.99, 84.78) --
	(132.34, 85.43) --
	(132.70, 86.09) --
	(133.05, 86.75) --
	(133.40, 87.41) --
	(133.75, 88.07) --
	(134.10, 88.74) --
	(134.45, 89.41) --
	(134.80, 90.08) --
	(135.15, 90.76) --
	(135.51, 91.43) --
	(135.86, 92.12) --
	(136.21, 92.80) --
	(136.56, 93.49) --
	(136.91, 94.18) --
	(137.26, 94.87) --
	(137.61, 95.56) --
	(137.97, 96.26) --
	(138.32, 96.96) --
	(138.67, 97.66) --
	(139.02, 98.37) --
	(139.37, 99.08) --
	(139.72, 99.79) --
	(140.07,100.50) --
	(140.42,101.22) --
	(140.78,101.94) --
	(141.13,102.66) --
	(141.48,103.39) --
	(141.83,104.12) --
	(142.18,104.85) --
	(142.53,105.58) --
	(142.88,106.32) --
	(143.24,107.06) --
	(143.59,107.80) --
	(143.94,108.54) --
	(144.29,109.29) --
	(144.64,110.04) --
	(144.99,110.80) --
	(145.34,111.55) --
	(145.69,112.31) --
	(146.05,113.07) --
	(146.40,113.84) --
	(146.75,114.60) --
	(147.10,115.37) --
	(147.45,116.15) --
	(147.80,116.92) --
	(148.15,117.70) --
	(148.50,118.48) --
	(148.86,119.27) --
	(149.21,120.05) --
	(149.56,120.84) --
	(149.91,121.63) --
	(150.26,122.43) --
	(150.61,123.23) --
	(150.96,124.03) --
	(151.32,124.83) --
	(151.67,125.64) --
	(152.02,126.45) --
	(152.37,127.26) --
	(152.72,128.07) --
	(153.07,128.89) --
	(153.42,129.71) --
	(153.77,130.53) --
	(154.13,131.36) --
	(154.48,132.19) --
	(154.83,133.02) --
	(155.18,133.85) --
	(155.53,134.69) --
	(155.88,135.53) --
	(156.23,136.37) --
	(156.59,137.22) --
	(156.94,138.06) --
	(157.29,138.91) --
	(157.64,139.77) --
	(157.99,140.62) --
	(158.34,141.48) --
	(158.69,142.35) --
	(159.04,143.21) --
	(159.40,144.08) --
	(159.75,144.95) --
	(160.10,145.82) --
	(160.45,146.70) --
	(160.80,147.57) --
	(161.15,148.46) --
	(161.50,149.34) --
	(161.85,150.23) --
	(162.21,151.12) --
	(162.56,152.01) --
	(162.91,152.90) --
	(163.26,153.80) --
	(163.61,154.70) --
	(163.96,155.61) --
	(164.31,156.51) --
	(164.67,157.42) --
	(165.02,158.33) --
	(165.37,159.25) --
	(165.72,160.17) --
	(166.07,161.09) --
	(166.42,162.01) --
	(166.77,162.94) --
	(167.12,163.87) --
	(167.48,164.80) --
	(167.83,165.73) --
	(168.18,166.67) --
	(168.53,167.61) --
	(168.88,168.55) --
	(169.23,169.50) --
	(169.58,170.44) --
	(169.93,171.40) --
	(170.29,172.35) --
	(170.64,173.31) --
	(170.99,174.26) --
	(171.34,175.23) --
	(171.69,176.19) --
	(172.04,177.16) --
	(172.39,178.13) --
	(172.75,179.10) --
	(173.10,180.08) --
	(173.45,181.06) --
	(173.80,182.04) --
	(174.15,183.02) --
	(174.50,184.01) --
	(174.85,185.00) --
	(175.20,185.99) --
	(175.56,186.99) --
	(175.91,187.99) --
	(176.26,188.99) --
	(176.61,189.99) --
	(176.96,191.00) --
	(177.31,192.01) --
	(177.66,193.02) --
	(178.02,194.04) --
	(178.37,195.05) --
	(178.72,196.07) --
	(179.07,197.10) --
	(179.42,198.12) --
	(179.77,199.15) --
	(180.12,200.18) --
	(180.47,201.22) --
	(180.83,202.26) --
	(181.18,203.30) --
	(181.53,204.34) --
	(181.88,205.39) --
	(182.23,206.43) --
	(182.58,207.49) --
	(182.93,208.54) --
	(183.28,209.60) --
	(183.50,210.24) --
	(326.44,210.24) --
	(326.27,210.22) --
	(325.92,210.19) --
	(325.57,210.16) --
	(325.22,210.12) --
	(324.86,210.09) --
	(324.51,210.05) --
	(324.16,210.02) --
	(323.81,209.98) --
	(323.46,209.94) --
	(323.11,209.91) --
	(322.76,209.87) --
	(322.40,209.83) --
	(322.05,209.79) --
	(321.70,209.76) --
	(321.35,209.72) --
	(321.00,209.68) --
	(320.65,209.64) --
	(320.30,209.60) --
	(319.95,209.56) --
	(319.59,209.52) --
	(319.24,209.48) --
	(318.89,209.44) --
	(318.54,209.40) --
	(318.19,209.36) --
	(317.84,209.32) --
	(317.49,209.27) --
	(317.13,209.23) --
	(316.78,209.19) --
	(316.43,209.14) --
	(316.08,209.10) --
	(315.73,209.06) --
	(315.38,209.01) --
	(315.03,208.97) --
	(314.68,208.92) --
	(314.32,208.87) --
	(313.97,208.83) --
	(313.62,208.78) --
	(313.27,208.73) --
	(312.92,208.69) --
	(312.57,208.64) --
	(312.22,208.59) --
	(311.87,208.54) --
	(311.51,208.49) --
	(311.16,208.44) --
	(310.81,208.39) --
	(310.46,208.34) --
	(310.11,208.29) --
	(309.76,208.24) --
	(309.41,208.19) --
	(309.05,208.14) --
	(308.70,208.08) --
	(308.35,208.03) --
	(308.00,207.98) --
	(307.65,207.92) --
	(307.30,207.87) --
	(306.95,207.81) --
	(306.60,207.76) --
	(306.24,207.70) --
	(305.89,207.65) --
	(305.54,207.59) --
	(305.19,207.53) --
	(304.84,207.47) --
	(304.49,207.42) --
	(304.14,207.36) --
	(303.78,207.30) --
	(303.43,207.24) --
	(303.08,207.18) --
	(302.73,207.12) --
	(302.38,207.06) --
	(302.03,206.99) --
	(301.68,206.93) --
	(301.33,206.87) --
	(300.97,206.81) --
	(300.62,206.74) --
	(300.27,206.68) --
	(299.92,206.61) --
	(299.57,206.55) --
	(299.22,206.48) --
	(298.87,206.41) --
	(298.52,206.35) --
	(298.16,206.28) --
	(297.81,206.21) --
	(297.46,206.14) --
	(297.11,206.07) --
	(296.76,206.00) --
	(296.41,205.93) --
	(296.06,205.86) --
	(295.70,205.79) --
	(295.35,205.72) --
	(295.00,205.64) --
	(294.65,205.57) --
	(294.30,205.50) --
	(293.95,205.42) --
	(293.60,205.35) --
	(293.25,205.27) --
	(292.89,205.20) --
	(292.54,205.12) --
	(292.19,205.04) --
	(291.84,204.96) --
	(291.49,204.88) --
	(291.14,204.80) --
	(290.79,204.72) --
	(290.44,204.64) --
	(290.08,204.56) --
	(289.73,204.48) --
	(289.38,204.40) --
	(289.03,204.32) --
	(288.68,204.23) --
	(288.33,204.15) --
	(287.98,204.06) --
	(287.62,203.98) --
	(287.27,203.89) --
	(286.92,203.80) --
	(286.57,203.72) --
	(286.22,203.63) --
	(285.87,203.54) --
	(285.52,203.45) --
	(285.17,203.36) --
	(284.81,203.27) --
	(284.46,203.17) --
	(284.11,203.08) --
	(283.76,202.99) --
	(283.41,202.90) --
	(283.06,202.80) --
	(282.71,202.71) --
	(282.35,202.61) --
	(282.00,202.51) --
	(281.65,202.42) --
	(281.30,202.32) --
	(280.95,202.22) --
	(280.60,202.12) --
	(280.25,202.02) --
	(279.90,201.92) --
	(279.54,201.82) --
	(279.19,201.71) --
	(278.84,201.61) --
	(278.49,201.51) --
	(278.14,201.40) --
	(277.79,201.30) --
	(277.44,201.19) --
	(277.09,201.08) --
	(276.73,200.97) --
	(276.38,200.87) --
	(276.03,200.76) --
	(275.68,200.65) --
	(275.33,200.53) --
	(274.98,200.42) --
	(274.63,200.31) --
	(274.27,200.20) --
	(273.92,200.08) --
	(273.57,199.97) --
	(273.22,199.85) --
	(272.87,199.74) --
	(272.52,199.62) --
	(272.17,199.50) --
	(271.82,199.38) --
	(271.46,199.26) --
	(271.11,199.14) --
	(270.76,199.02) --
	(270.41,198.90) --
	(270.06,198.77) --
	(269.71,198.65) --
	(269.36,198.52) --
	(269.01,198.40) --
	(268.65,198.27) --
	(268.30,198.14) --
	(267.95,198.02) --
	(267.60,197.89) --
	(267.25,197.76) --
	(266.90,197.63) --
	(266.55,197.49) --
	(266.19,197.36) --
	(265.84,197.23) --
	(265.49,197.09) --
	(265.14,196.96) --
	(264.79,196.82) --
	(264.44,196.68) --
	(264.09,196.55) --
	(263.74,196.41) --
	(263.38,196.27) --
	(263.03,196.13) --
	(262.68,195.98) --
	(262.33,195.84) --
	(261.98,195.70) --
	(261.63,195.55) --
	(261.28,195.41) --
	(260.92,195.26) --
	(260.57,195.11) --
	(260.22,194.97) --
	(259.87,194.82) --
	(259.52,194.67) --
	(259.17,194.51) --
	(258.82,194.36) --
	(258.47,194.21) --
	(258.11,194.05) --
	(257.76,193.90) --
	(257.41,193.74) --
	(257.06,193.59) --
	(256.71,193.43) --
	(256.36,193.27) --
	(256.01,193.11) --
	(255.66,192.95) --
	(255.30,192.79) --
	(254.95,192.62) --
	(254.60,192.46) --
	(254.25,192.29) --
	(253.90,192.13) --
	(253.55,191.96) --
	(253.20,191.79) --
	(252.84,191.62) --
	(252.49,191.45) --
	(252.14,191.28) --
	(251.79,191.11) --
	(251.44,190.94) --
	(251.09,190.76) --
	(250.74,190.59) --
	(250.39,190.41) --
	(250.03,190.23) --
	(249.68,190.05) --
	(249.33,189.88) --
	(248.98,189.69) --
	(248.63,189.51) --
	(248.28,189.33) --
	(247.93,189.15) --
	(247.57,188.96) --
	(247.22,188.78) --
	(246.87,188.59) --
	(246.52,188.40) --
	(246.17,188.21) --
	(245.82,188.02) --
	(245.47,187.83) --
	(245.12,187.64) --
	(244.76,187.44) --
	(244.41,187.25) --
	(244.06,187.05) --
	(243.71,186.86) --
	(243.36,186.66) --
	(243.01,186.46) --
	(242.66,186.26) --
	(242.31,186.06) --
	(241.95,185.85) --
	(241.60,185.65) --
	(241.25,185.45) --
	(240.90,185.24) --
	(240.55,185.03) --
	(240.20,184.83) --
	(239.85,184.62) --
	(239.49,184.41) --
	(239.14,184.19) --
	(238.79,183.98) --
	(238.44,183.77) --
	(238.09,183.55) --
	(237.74,183.34) --
	(237.39,183.12) --
	(237.04,182.90) --
	(236.68,182.68) --
	(236.33,182.46) --
	(235.98,182.24) --
	(235.63,182.01) --
	(235.28,181.79) --
	(234.93,181.56) --
	(234.58,181.34) --
	(234.23,181.11) --
	(233.87,180.88) --
	(233.52,180.65) --
	(233.17,180.42) --
	(232.82,180.19) --
	(232.47,179.95) --
	(232.12,179.72) --
	(231.77,179.48) --
	(231.41,179.24) --
	(231.06,179.01) --
	(230.71,178.77) --
	(230.36,178.53) --
	(230.01,178.28) --
	(229.66,178.04) --
	(229.31,177.80) --
	(228.96,177.55) --
	(228.60,177.30) --
	(228.25,177.05) --
	(227.90,176.81) --
	(227.55,176.55) --
	(227.20,176.30) --
	(226.85,176.05) --
	(226.50,175.80) --
	(226.14,175.54) --
	(225.79,175.28) --
	(225.44,175.03) --
	(225.09,174.77) --
	(224.74,174.51) --
	(224.39,174.24) --
	(224.04,173.98) --
	(223.69,173.72) --
	(223.33,173.45) --
	(222.98,173.19) --
	(222.63,172.92) --
	(222.28,172.65) --
	(221.93,172.38) --
	(221.58,172.11) --
	(221.23,171.83) --
	(220.88,171.56) --
	(220.52,171.29) --
	(220.17,171.01) --
	(219.82,170.73) --
	(219.47,170.45) --
	(219.12,170.17) --
	(218.77,169.89) --
	(218.42,169.61) --
	(218.06,169.32) --
	(217.71,169.04) --
	(217.36,168.75) --
	(217.01,168.47) --
	(216.66,168.18) --
	(216.31,167.89) --
	(215.96,167.60) --
	(215.61,167.30) --
	(215.25,167.01) --
	(214.90,166.71) --
	(214.55,166.42) --
	(214.20,166.12) --
	(213.85,165.82) --
	(213.50,165.52) --
	(213.15,165.22) --
	(212.80,164.92) --
	(212.44,164.61) --
	(212.09,164.31) --
	(211.74,164.00) --
	(211.39,163.70) --
	(211.04,163.39) --
	(210.69,163.08) --
	(210.34,162.77) --
	(209.98,162.45) --
	(209.63,162.14) --
	(209.28,161.82) --
	(208.93,161.51) --
	(208.58,161.19) --
	(208.23,160.87) --
	(207.88,160.55) --
	(207.53,160.23) --
	(207.17,159.91) --
	(206.82,159.59) --
	(206.47,159.26) --
	(206.12,158.94) --
	(205.77,158.61) --
	(205.42,158.28) --
	(205.07,157.95) --
	(204.71,157.62) --
	(204.36,157.29) --
	(204.01,156.95) --
	(203.66,156.62) --
	(203.31,156.28) --
	(202.96,155.95) --
	(202.61,155.61) --
	(202.26,155.27) --
	(201.90,154.93) --
	(201.55,154.59) --
	(201.20,154.24) --
	(200.85,153.90) --
	(200.50,153.56) --
	(200.15,153.21) --
	(199.80,152.86) --
	(199.45,152.51) --
	(199.09,152.16) --
	(198.74,151.81) --
	(198.39,151.46) --
	(198.04,151.11) --
	(197.69,150.75) --
	(197.34,150.39) --
	(196.99,150.04) --
	(196.63,149.68) --
	(196.28,149.32) --
	(195.93,148.96) --
	(195.58,148.60) --
	(195.23,148.23) --
	(194.88,147.87) --
	(194.53,147.51) --
	(194.18,147.14) --
	(193.82,146.77) --
	(193.47,146.40) --
	(193.12,146.03) --
	(192.77,145.66) --
	(192.42,145.29) --
	(192.07,144.92) --
	(191.72,144.54) --
	(191.36,144.17) --
	(191.01,143.79) --
	(190.66,143.41) --
	(190.31,143.03) --
	(189.96,142.66) --
	(189.61,142.27) --
	(189.26,141.89) --
	(188.91,141.51) --
	(188.55,141.13) --
	(188.20,140.74) --
	(187.85,140.35) --
	(187.50,139.97) --
	(187.15,139.58) --
	(186.80,139.19) --
	(186.45,138.80) --
	(186.10,138.41) --
	(185.74,138.01) --
	(185.39,137.62) --
	(185.04,137.23) --
	(184.69,136.83) --
	(184.34,136.43) --
	(183.99,136.04) --
	(183.64,135.64) --
	(183.28,135.24) --
	(182.93,134.84) --
	(182.58,134.44) --
	(182.23,134.03) --
	(181.88,133.63) --
	(181.53,133.23) --
	(181.18,132.82) --
	(180.83,132.41) --
	(180.47,132.01) --
	(180.12,131.60) --
	(179.77,131.19) --
	(179.42,130.78) --
	(179.07,130.37) --
	(178.72,129.95) --
	(178.37,129.54) --
	(178.02,129.13) --
	(177.66,128.71) --
	(177.31,128.30) --
	(176.96,127.88) --
	(176.61,127.46) --
	(176.26,127.04) --
	(175.91,126.63) --
	(175.56,126.21) --
	(175.20,125.78) --
	(174.85,125.36) --
	(174.50,124.94) --
	(174.15,124.52) --
	(173.80,124.09) --
	(173.45,123.67) --
	(173.10,123.24) --
	(172.75,122.81) --
	(172.39,122.39) --
	(172.04,121.96) --
	(171.69,121.53) --
	(171.34,121.10) --
	(170.99,120.67) --
	(170.64,120.24) --
	(170.29,119.81) --
	(169.93,119.37) --
	(169.58,118.94) --
	(169.23,118.50) --
	(168.88,118.07) --
	(168.53,117.63) --
	(168.18,117.20) --
	(167.83,116.76) --
	(167.48,116.32) --
	(167.12,115.88) --
	(166.77,115.45) --
	(166.42,115.01) --
	(166.07,114.56) --
	(165.72,114.12) --
	(165.37,113.68) --
	(165.02,113.24) --
	(164.67,112.80) --
	(164.31,112.35) --
	(163.96,111.91) --
	(163.61,111.46) --
	(163.26,111.02) --
	(162.91,110.57) --
	(162.56,110.13) --
	(162.21,109.68) --
	(161.85,109.23) --
	(161.50,108.79) --
	(161.15,108.34) --
	(160.80,107.89) --
	(160.45,107.44) --
	(160.10,106.99) --
	(159.75,106.54) --
	(159.40,106.09) --
	(159.04,105.64) --
	(158.69,105.18) --
	(158.34,104.73) --
	(157.99,104.28) --
	(157.64,103.83) --
	(157.29,103.37) --
	(156.94,102.92) --
	(156.59,102.47) --
	(156.23,102.01) --
	(155.88,101.56) --
	(155.53,101.10) --
	(155.18,100.65) --
	(154.83,100.19) --
	(154.48, 99.73) --
	(154.13, 99.28) --
	(153.77, 98.82) --
	(153.42, 98.36) --
	(153.07, 97.91) --
	(152.72, 97.45) --
	(152.37, 96.99) --
	(152.02, 96.53) --
	(151.67, 96.07) --
	(151.32, 95.62) --
	(150.96, 95.16) --
	(150.61, 94.70) --
	(150.26, 94.24) --
	(149.91, 93.78) --
	(149.56, 93.32) --
	(149.21, 92.86) --
	(148.86, 92.40) --
	(148.50, 91.94) --
	(148.15, 91.48) --
	(147.80, 91.02) --
	(147.45, 90.56) --
	(147.10, 90.10) --
	(146.75, 89.64) --
	(146.40, 89.18) --
	(146.05, 88.72) --
	(145.69, 88.26) --
	(145.34, 87.80) --
	(144.99, 87.34) --
	(144.64, 86.88) --
	(144.29, 86.42) --
	(143.94, 85.96) --
	(143.59, 85.50) --
	(143.24, 85.04) --
	(142.88, 84.58) --
	(142.53, 84.12) --
	(142.18, 83.66) --
	(141.83, 83.20) --
	(141.48, 82.74) --
	(141.13, 82.28) --
	(140.78, 81.82) --
	(140.42, 81.37) --
	(140.07, 80.91) --
	(139.72, 80.45) --
	(139.37, 79.99) --
	(139.02, 79.53) --
	(138.67, 79.07) --
	(138.32, 78.62) --
	(137.97, 78.16) --
	(137.61, 77.70) --
	(137.26, 77.24) --
	(136.91, 76.79) --
	(136.56, 76.33) --
	(136.21, 75.88) --
	(135.86, 75.42) --
	(135.51, 74.96) --
	(135.15, 74.51) --
	(134.80, 74.06) --
	(134.45, 73.60) --
	(134.10, 73.15) --
	(133.75, 72.69) --
	(133.40, 72.24) --
	(133.05, 71.79) --
	(132.70, 71.34) --
	(132.34, 70.89) --
	(131.99, 70.44) --
	(131.64, 69.98) --
	(131.29, 69.54) --
	(130.94, 69.09) --
	(130.59, 68.64) --
	(130.24, 68.19) --
	(129.89, 67.74) --
	(129.53, 67.29) --
	(129.18, 66.85) --
	(128.83, 66.40) --
	(128.48, 65.96) --
	(128.13, 65.51) --
	(127.78, 65.07) --
	(127.43, 64.62) --
	(127.07, 64.18) --
	(126.72, 63.74) --
	(126.37, 63.30) --
	(126.02, 62.86) --
	(125.67, 62.42) --
	(125.32, 61.98) --
	(124.97, 61.54) --
	(124.62, 61.10) --
	(124.26, 60.67) --
	(123.91, 60.23) --
	(123.56, 59.80) --
	(123.21, 59.36) --
	(122.86, 58.93) --
	(122.51, 58.50) --
	(122.16, 58.07) --
	(121.81, 57.64) --
	(121.45, 57.21) --
	(121.10, 56.78) --
	(120.75, 56.36) --
	(120.40, 56.36) --
	(120.05, 56.36) --
	(119.70, 56.36) --
	(119.35, 56.36) --
	(118.99, 56.36) --
	(118.64, 56.36) --
	(118.29, 56.36) --
	(117.94, 56.36) --
	(117.59, 56.36) --
	(117.24, 56.36) --
	(116.89, 56.36) --
	(116.54, 56.36) --
	(116.18, 56.36) --
	(115.83, 56.36) --
	(115.48, 56.36) --
	(115.13, 56.36) --
	(114.78, 56.36) --
	(114.43, 56.36) --
	(114.08, 56.36) --
	(113.72, 56.36) --
	(113.37, 56.36) --
	(113.02, 56.36) --
	(112.67, 56.36) --
	(112.32, 56.36) --
	(111.97, 56.36) --
	(111.62, 56.36) --
	(111.27, 56.36) --
	(110.91, 56.36) --
	(110.56, 56.36) --
	(110.21, 56.36) --
	(109.86, 56.36) --
	(109.51, 56.36) --
	(109.16, 56.36) --
	(108.81, 56.36) --
	(108.46, 56.36) --
	(108.10, 56.36) --
	(107.75, 56.36) --
	(107.40, 56.36) --
	(107.05, 56.36) --
	(106.70, 56.36) --
	(106.35, 56.36) --
	(106.00, 56.36) --
	(105.64, 56.36) --
	(105.29, 56.36) --
	(104.94, 56.36) --
	(104.59, 56.36) --
	(104.24, 56.36) --
	(103.89, 56.36) --
	(103.54, 56.36) --
	(103.19, 56.36) --
	(102.83, 56.36) --
	(102.48, 56.36) --
	(102.13, 56.36) --
	(101.78, 56.36) --
	(101.43, 56.36) --
	(101.08, 56.36) --
	(100.73, 56.36) --
	(100.38, 56.36) --
	(100.02, 56.36) --
	( 99.67, 56.10) --
	( 99.32, 55.80) --
	( 98.97, 55.51) --
	( 98.62, 55.21) --
	( 98.27, 54.91) --
	( 97.92, 54.62) --
	( 97.56, 54.33) --
	( 97.21, 54.04) --
	( 96.86, 53.75) --
	( 96.51, 53.46) --
	( 96.16, 53.17) --
	( 95.81, 52.89) --
	( 95.46, 52.61) --
	( 95.11, 52.33) --
	( 94.75, 52.05) --
	( 94.40, 51.77) --
	( 94.05, 51.49) --
	( 93.70, 51.22) --
	( 93.35, 50.95) --
	( 93.00, 50.68) --
	( 92.65, 50.41) --
	( 92.29, 50.14) --
	( 91.94, 49.88) --
	( 91.59, 49.61) --
	( 91.24, 49.35) --
	( 90.89, 49.09) --
	( 90.54, 48.83) --
	( 90.19, 48.58) --
	( 89.84, 48.32) --
	( 89.48, 48.07) --
	( 89.13, 47.82) --
	( 88.78, 47.57) --
	( 88.43, 47.32) --
	( 88.08, 47.08) --
	( 87.73, 46.84) --
	( 87.38, 46.59) --
	( 87.03, 46.35) --
	( 86.67, 46.12) --
	( 86.32, 45.88) --
	( 85.97, 45.65) --
	( 85.62, 45.42) --
	( 85.27, 45.19) --
	( 84.92, 44.96) --
	( 84.57, 44.73) --
	( 84.21, 44.51) --
	( 83.86, 44.29) --
	( 83.51, 44.07) --
	( 83.16, 43.85) --
	( 82.81, 43.63) --
	( 82.46, 43.42) --
	( 82.11, 43.21) --
	( 81.76, 43.00) --
	( 81.40, 42.79) --
	( 81.05, 42.58) --
	( 80.70, 42.38) --
	( 80.35, 42.18) --
	( 80.00, 41.98) --
	( 79.65, 41.78) --
	( 79.30, 41.58) --
	( 78.94, 41.39) --
	( 78.59, 41.20) --
	( 78.24, 41.01) --
	( 77.89, 40.82) --
	( 77.54, 40.64) --
	( 77.19, 40.46) --
	( 76.84, 40.28) --
	( 76.49, 40.10) --
	( 76.13, 39.92) --
	( 75.78, 39.75) --
	( 75.43, 39.57) --
	( 75.08, 39.40) --
	( 74.73, 39.24) --
	( 74.38, 39.07) --
	( 74.03, 38.91) --
	( 73.68, 38.75) --
	( 73.32, 38.59) --
	( 72.97, 38.43) --
	( 72.62, 38.28) --
	( 72.27, 38.13) --
	( 71.92, 37.98) --
	( 71.57, 37.83) --
	( 71.22, 37.68) --
	( 70.86, 37.54) --
	( 70.51, 37.40) --
	( 70.16, 37.26) --
	( 69.81, 37.12) --
	( 69.46, 36.99) --
	( 69.11, 36.86) --
	( 68.76, 36.73) --
	( 68.41, 36.60) --
	( 68.05, 36.47) --
	( 67.70, 36.35) --
	( 67.35, 36.23) --
	( 67.00, 36.11) --
	( 66.65, 36.00) --
	( 66.30, 35.88) --
	( 65.95, 35.77) --
	( 65.60, 35.66) --
	( 65.24, 35.56) --
	( 64.89, 35.45) --
	( 64.54, 35.35) --
	( 64.19, 35.25) --
	( 63.84, 35.15) --
	( 63.49, 35.09) --
	( 63.14, 35.09) --
	( 62.78, 35.09) --
	( 62.43, 35.09) --
	( 62.08, 35.09) --
	( 61.73, 35.09) --
	( 61.38, 35.09) --
	( 61.03, 35.09) --
	( 60.68, 35.09) --
	( 60.33, 35.09) --
	( 59.97, 35.09) --
	( 59.62, 35.09) --
	( 59.27, 35.09) --
	( 58.92, 35.09) --
	( 58.57, 35.09) --
	( 58.22, 35.09) --
	( 57.87, 35.09) --
	( 57.51, 35.09) --
	( 57.16, 35.09) --
	( 56.81, 35.09) --
	( 56.46, 35.09) --
	( 56.11, 35.09) --
	( 55.76, 35.09) --
	( 55.41, 35.09) --
	( 55.06, 35.09) --
	( 54.70, 35.09) --
	( 54.35, 35.09) --
	( 54.00, 35.09) --
	( 53.65, 35.09) --
	( 53.30, 35.09) --
	( 52.95, 35.09) --
	( 52.60, 35.09) --
	( 52.25, 35.09) --
	( 51.89, 35.09) --
	( 51.54, 35.09) --
	( 51.19, 35.09) --
	( 50.84, 35.09) --
	( 50.49, 35.09) --
	( 50.14, 35.09) --
	( 49.79, 35.09) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.79, 35.09) --
	( 51.79, 35.11) --
	( 53.80, 35.23) --
	( 55.81, 35.43) --
	( 57.82, 35.80) --
	( 59.82, 36.23) --
	( 61.83, 36.67) --
	( 63.84, 37.22) --
	( 65.85, 37.83) --
	( 67.85, 38.60) --
	( 69.86, 39.33) --
	( 71.87, 40.20) --
	( 73.88, 41.17) --
	( 75.88, 42.18) --
	( 77.89, 43.13) --
	( 79.90, 44.33) --
	( 81.91, 45.52) --
	( 83.91, 46.76) --
	( 85.92, 48.02) --
	( 87.93, 49.69) --
	( 89.94, 51.16) --
	( 91.94, 52.61) --
	( 93.95, 54.37) --
	( 95.96, 56.21) --
	( 97.97, 57.99) --
	( 99.97, 59.72) --
	(101.98, 59.72) --
	(103.99, 59.72) --
	(106.00, 59.72) --
	(108.00, 59.72) --
	(110.01, 59.72) --
	(112.02, 59.72) --
	(114.03, 59.72) --
	(116.03, 59.72) --
	(118.04, 59.72) --
	(120.05, 59.72) --
	(120.76, 59.72) --
	(122.06, 61.37) --
	(124.06, 64.24) --
	(126.07, 66.93) --
	(128.08, 69.69) --
	(130.09, 72.19) --
	(132.09, 74.81) --
	(134.10, 77.57) --
	(136.11, 80.26) --
	(138.12, 83.24) --
	(140.12, 86.23) --
	(142.13, 88.93) --
	(144.14, 91.78) --
	(146.15, 94.67) --
	(148.15, 97.40) --
	(150.16,100.26) --
	(152.17,102.87) --
	(154.18,105.64) --
	(156.18,108.69) --
	(158.19,111.69) --
	(160.20,114.59) --
	(162.21,117.25) --
	(164.21,119.79) --
	(166.22,122.53) --
	(168.23,125.19) --
	(170.24,128.05) --
	(172.24,130.98) --
	(174.25,133.71) --
	(176.26,136.54) --
	(178.27,139.25) --
	(180.27,141.89) --
	(182.28,144.49) --
	(184.29,146.90) --
	(186.30,149.47) --
	(188.30,151.99) --
	(190.31,154.41) --
	(192.32,156.90) --
	(194.33,159.36) --
	(196.33,161.86) --
	(198.34,164.17) --
	(200.35,166.48) --
	(202.36,168.69) --
	(204.36,170.94) --
	(206.37,173.47) --
	(208.38,175.64) --
	(210.39,177.57) --
	(212.39,179.68) --
	(214.40,181.46) --
	(216.41,183.45) --
	(218.42,185.41) --
	(220.42,187.22) --
	(222.43,189.10) --
	(224.44,190.90) --
	(226.45,192.75) --
	(228.45,194.65) --
	(230.46,196.31) --
	(232.47,197.96) --
	(234.48,199.70) --
	(236.48,201.28) --
	(238.49,202.94) --
	(240.50,204.39) --
	(242.51,205.70) --
	(244.51,207.19) --
	(246.52,208.62) --
	(248.53,209.72) --
	(249.39,210.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 49.79, 35.09) --
	( 51.79, 35.13) --
	( 53.80, 35.25) --
	( 55.81, 35.45) --
	( 57.82, 35.74) --
	( 59.82, 36.10) --
	( 61.83, 36.54) --
	( 63.84, 37.06) --
	( 65.85, 37.66) --
	( 67.85, 38.34) --
	( 69.86, 39.10) --
	( 71.87, 39.93) --
	( 73.88, 40.84) --
	( 75.88, 41.82) --
	( 77.89, 42.88) --
	( 79.90, 44.00) --
	( 81.91, 45.20) --
	( 83.91, 46.47) --
	( 85.92, 47.80) --
	( 87.93, 49.20) --
	( 89.94, 50.67) --
	( 91.94, 52.20) --
	( 93.95, 53.79) --
	( 95.96, 55.44) --
	( 97.97, 57.15) --
	( 99.97, 58.91) --
	(101.98, 60.73) --
	(103.99, 62.60) --
	(106.00, 64.52) --
	(108.00, 66.49) --
	(110.01, 68.50) --
	(112.02, 70.56) --
	(114.03, 72.66) --
	(116.03, 74.80) --
	(118.04, 76.98) --
	(120.05, 79.19) --
	(120.76, 79.99) --
	(122.06, 81.44) --
	(124.06, 83.72) --
	(126.07, 86.02) --
	(128.08, 88.35) --
	(130.09, 90.71) --
	(132.09, 93.09) --
	(134.10, 95.49) --
	(136.11, 97.90) --
	(138.12,100.34) --
	(140.12,102.78) --
	(142.13,105.24) --
	(144.14,107.70) --
	(146.15,110.18) --
	(148.15,112.65) --
	(150.16,115.13) --
	(152.17,117.62) --
	(154.18,120.10) --
	(156.18,122.57) --
	(158.19,125.05) --
	(160.20,127.52) --
	(162.21,129.97) --
	(164.21,132.42) --
	(166.22,134.86) --
	(168.23,137.28) --
	(170.24,139.69) --
	(172.24,142.08) --
	(174.25,144.46) --
	(176.26,146.81) --
	(178.27,149.15) --
	(180.27,151.46) --
	(182.28,153.75) --
	(184.29,156.01) --
	(186.30,158.25) --
	(188.30,160.47) --
	(190.31,162.65) --
	(192.32,164.81) --
	(194.33,166.94) --
	(196.33,169.03) --
	(198.34,171.10) --
	(200.35,173.13) --
	(202.36,175.14) --
	(204.36,177.11) --
	(206.37,179.04) --
	(208.38,180.94) --
	(210.39,182.81) --
	(212.39,184.64) --
	(214.40,186.44) --
	(216.41,188.20) --
	(218.42,189.93) --
	(220.42,191.62) --
	(222.43,193.27) --
	(224.44,194.89) --
	(226.45,196.47) --
	(228.45,198.02) --
	(230.46,199.52) --
	(232.47,201.00) --
	(234.48,202.44) --
	(236.48,203.84) --
	(238.49,205.20) --
	(240.50,206.54) --
	(242.51,207.83) --
	(244.51,209.09) --
	(246.39,210.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,210.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (130.09,  2.51) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 16.96,112.35) {$G(t)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.36, 28.91) --
	(216.81, 28.91) --
	(216.81,195.79) --
	( 43.36,195.79) --
	( 43.36, 28.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,210.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.05, 28.91) -- (441.65, 28.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.05, 28.91) -- (281.05, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.20, 28.91) -- (321.20, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.35, 28.91) -- (361.35, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (401.50, 28.91) -- (401.50, 22.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (441.65, 28.91) -- (441.65, 22.91);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (281.05, 15.71) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (321.20, 15.71) {0.05};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (361.35, 15.71) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (401.50, 15.71) {0.15};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (441.65, 15.71) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.63, 35.09) -- (274.63,189.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.63, 35.09) -- (268.63, 35.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.63, 86.59) -- (268.63, 86.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.63,138.10) -- (268.63,138.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.63,189.61) -- (268.63,189.61);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.23, 32.68) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.23, 84.18) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.23,135.69) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (266.23,187.19) {0.15};
\end{scope}
\begin{scope}
\path[clip] (274.63, 28.91) rectangle (448.07,195.79);
\definecolor[named]{fillColor}{rgb}{0.83,0.83,0.83}

\path[fill=fillColor] (281.05, 35.09) --
	(281.29, 35.09) --
	(281.53, 35.09) --
	(281.77, 35.09) --
	(282.01, 35.09) --
	(282.25, 35.09) --
	(282.50, 35.09) --
	(282.74, 35.09) --
	(282.98, 35.09) --
	(283.22, 35.09) --
	(283.46, 35.09) --
	(283.70, 35.09) --
	(283.94, 35.09) --
	(284.18, 35.09) --
	(284.42, 35.09) --
	(284.66, 35.09) --
	(284.90, 35.09) --
	(285.15, 35.09) --
	(285.39, 35.09) --
	(285.63, 35.09) --
	(285.87, 35.09) --
	(286.11, 35.09) --
	(286.35, 35.09) --
	(286.59, 35.09) --
	(286.83, 35.09) --
	(287.07, 35.09) --
	(287.31, 35.09) --
	(287.55, 35.09) --
	(287.80, 35.09) --
	(288.04, 35.09) --
	(288.28, 35.09) --
	(288.52, 35.09) --
	(288.76, 35.09) --
	(289.00, 35.09) --
	(289.24, 35.09) --
	(289.48, 35.09) --
	(289.72, 35.09) --
	(289.96, 35.09) --
	(290.20, 35.09) --
	(290.45, 35.09) --
	(290.69, 35.09) --
	(290.93, 35.09) --
	(291.17, 35.09) --
	(291.41, 35.09) --
	(291.65, 35.09) --
	(291.89, 35.09) --
	(292.13, 35.09) --
	(292.37, 35.09) --
	(292.61, 35.09) --
	(292.85, 35.09) --
	(293.10, 35.09) --
	(293.34, 35.09) --
	(293.58, 35.09) --
	(293.82, 35.09) --
	(294.06, 35.09) --
	(294.30, 35.09) --
	(294.54, 35.09) --
	(294.78, 35.09) --
	(295.02, 35.09) --
	(295.26, 35.09) --
	(295.50, 35.09) --
	(295.74, 35.09) --
	(295.99, 35.09) --
	(296.23, 35.09) --
	(296.47, 35.09) --
	(296.71, 35.09) --
	(296.95, 35.09) --
	(297.19, 35.09) --
	(297.43, 35.09) --
	(297.67, 35.09) --
	(297.91, 35.09) --
	(298.15, 35.09) --
	(298.39, 35.09) --
	(298.64, 35.09) --
	(298.88, 35.09) --
	(299.12, 35.09) --
	(299.36, 35.09) --
	(299.60, 35.09) --
	(299.84, 35.09) --
	(300.08, 35.09) --
	(300.32, 35.09) --
	(300.56, 35.09) --
	(300.80, 35.09) --
	(301.04, 35.09) --
	(301.29, 35.09) --
	(301.53, 35.09) --
	(301.77, 35.09) --
	(302.01, 35.09) --
	(302.25, 35.09) --
	(302.49, 35.09) --
	(302.73, 35.09) --
	(302.97, 35.09) --
	(303.21, 35.09) --
	(303.45, 35.09) --
	(303.69, 35.09) --
	(303.94, 35.09) --
	(304.18, 35.09) --
	(304.42, 35.09) --
	(304.66, 35.09) --
	(304.90, 35.09) --
	(305.14, 35.09) --
	(305.38, 35.09) --
	(305.62, 35.09) --
	(305.86, 35.09) --
	(306.10, 35.09) --
	(306.34, 35.09) --
	(306.59, 35.09) --
	(306.83, 35.09) --
	(307.07, 35.09) --
	(307.31, 35.09) --
	(307.55, 35.09) --
	(307.79, 35.09) --
	(308.03, 35.09) --
	(308.27, 35.09) --
	(308.51, 35.09) --
	(308.75, 35.09) --
	(308.99, 35.09) --
	(309.24, 35.09) --
	(309.48, 35.09) --
	(309.72, 35.09) --
	(309.96, 35.09) --
	(310.20, 35.09) --
	(310.44, 35.09) --
	(310.68, 35.09) --
	(310.92, 35.09) --
	(311.16, 35.09) --
	(311.40, 35.09) --
	(311.64, 35.09) --
	(311.89, 35.09) --
	(312.13, 35.09) --
	(312.37, 35.09) --
	(312.61, 35.09) --
	(312.85, 35.09) --
	(313.09, 35.09) --
	(313.33, 35.09) --
	(313.57, 35.09) --
	(313.81, 35.09) --
	(314.05, 35.09) --
	(314.29, 35.09) --
	(314.54, 35.09) --
	(314.78, 35.09) --
	(315.02, 35.09) --
	(315.26, 35.09) --
	(315.50, 35.09) --
	(315.74, 35.09) --
	(315.98, 35.09) --
	(316.22, 35.09) --
	(316.46, 35.09) --
	(316.70, 35.09) --
	(316.94, 35.09) --
	(317.19, 35.09) --
	(317.43, 35.09) --
	(317.67, 35.09) --
	(317.91, 35.09) --
	(318.15, 35.09) --
	(318.39, 35.09) --
	(318.63, 35.09) --
	(318.87, 35.09) --
	(319.11, 35.09) --
	(319.35, 35.09) --
	(319.59, 35.09) --
	(319.83, 35.09) --
	(320.08, 35.09) --
	(320.32, 35.09) --
	(320.56, 35.09) --
	(320.80, 35.09) --
	(321.04, 35.09) --
	(321.28, 35.21) --
	(321.52, 35.33) --
	(321.76, 35.45) --
	(322.00, 35.57) --
	(322.24, 35.69) --
	(322.48, 35.81) --
	(322.73, 35.93) --
	(322.97, 36.06) --
	(323.21, 36.18) --
	(323.45, 36.31) --
	(323.69, 36.43) --
	(323.93, 36.56) --
	(324.17, 36.68) --
	(324.41, 36.81) --
	(324.65, 36.94) --
	(324.89, 37.07) --
	(325.13, 37.20) --
	(325.38, 37.33) --
	(325.62, 37.46) --
	(325.86, 37.59) --
	(326.10, 37.72) --
	(326.34, 37.85) --
	(326.58, 37.98) --
	(326.82, 38.12) --
	(327.06, 38.25) --
	(327.30, 38.39) --
	(327.54, 38.52) --
	(327.78, 38.66) --
	(328.03, 38.79) --
	(328.27, 38.93) --
	(328.51, 39.07) --
	(328.75, 39.21) --
	(328.99, 39.35) --
	(329.23, 39.49) --
	(329.47, 39.63) --
	(329.71, 39.77) --
	(329.95, 39.91) --
	(330.19, 40.05) --
	(330.43, 40.19) --
	(330.68, 40.34) --
	(330.92, 40.48) --
	(331.16, 40.62) --
	(331.40, 40.77) --
	(331.64, 40.92) --
	(331.88, 41.06) --
	(332.12, 41.21) --
	(332.36, 41.36) --
	(332.60, 41.50) --
	(332.84, 41.65) --
	(333.08, 41.80) --
	(333.33, 41.95) --
	(333.57, 42.10) --
	(333.81, 42.25) --
	(334.05, 42.41) --
	(334.29, 42.56) --
	(334.53, 42.71) --
	(334.77, 42.87) --
	(335.01, 43.02) --
	(335.25, 43.17) --
	(335.49, 43.33) --
	(335.73, 43.49) --
	(335.98, 43.64) --
	(336.22, 43.80) --
	(336.46, 43.96) --
	(336.70, 44.12) --
	(336.94, 44.27) --
	(337.18, 44.43) --
	(337.42, 44.59) --
	(337.66, 44.76) --
	(337.90, 44.92) --
	(338.14, 45.08) --
	(338.38, 45.24) --
	(338.63, 45.40) --
	(338.87, 45.57) --
	(339.11, 45.73) --
	(339.35, 45.90) --
	(339.59, 46.06) --
	(339.83, 46.23) --
	(340.07, 46.40) --
	(340.31, 46.56) --
	(340.55, 46.73) --
	(340.79, 46.90) --
	(341.03, 47.07) --
	(341.27, 47.24) --
	(341.52, 47.41) --
	(341.76, 47.58) --
	(342.00, 47.75) --
	(342.24, 47.93) --
	(342.48, 48.10) --
	(342.72, 48.27) --
	(342.96, 48.45) --
	(343.20, 48.62) --
	(343.44, 48.80) --
	(343.68, 48.97) --
	(343.92, 49.15) --
	(344.17, 49.32) --
	(344.41, 49.50) --
	(344.65, 49.68) --
	(344.89, 49.86) --
	(345.13, 50.04) --
	(345.37, 50.22) --
	(345.61, 50.40) --
	(345.85, 50.58) --
	(346.09, 50.76) --
	(346.33, 50.94) --
	(346.57, 51.13) --
	(346.82, 51.31) --
	(347.06, 51.49) --
	(347.30, 51.68) --
	(347.54, 51.86) --
	(347.78, 52.05) --
	(348.02, 52.24) --
	(348.26, 52.42) --
	(348.50, 52.61) --
	(348.74, 52.80) --
	(348.98, 52.99) --
	(349.22, 53.18) --
	(349.47, 53.37) --
	(349.71, 53.56) --
	(349.95, 53.75) --
	(350.19, 53.94) --
	(350.43, 54.14) --
	(350.67, 54.33) --
	(350.91, 54.52) --
	(351.15, 54.72) --
	(351.39, 54.91) --
	(351.63, 55.11) --
	(351.87, 55.30) --
	(352.12, 55.50) --
	(352.36, 55.70) --
	(352.60, 55.89) --
	(352.84, 56.09) --
	(353.08, 56.29) --
	(353.32, 56.49) --
	(353.56, 56.69) --
	(353.80, 56.89) --
	(354.04, 57.09) --
	(354.28, 57.30) --
	(354.52, 57.50) --
	(354.77, 57.70) --
	(355.01, 57.91) --
	(355.25, 58.11) --
	(355.49, 58.32) --
	(355.73, 58.52) --
	(355.97, 58.73) --
	(356.21, 58.94) --
	(356.45, 59.14) --
	(356.69, 59.35) --
	(356.93, 59.56) --
	(357.17, 59.77) --
	(357.42, 59.98) --
	(357.66, 60.19) --
	(357.90, 60.40) --
	(358.14, 60.61) --
	(358.38, 60.83) --
	(358.62, 61.04) --
	(358.86, 61.25) --
	(359.10, 61.47) --
	(359.34, 61.68) --
	(359.58, 61.90) --
	(359.82, 62.11) --
	(360.07, 62.33) --
	(360.31, 62.55) --
	(360.55, 62.77) --
	(360.79, 62.99) --
	(361.03, 63.21) --
	(361.27, 63.43) --
	(361.51, 63.65) --
	(361.75, 63.87) --
	(361.99, 64.09) --
	(362.23, 64.31) --
	(362.47, 64.54) --
	(362.72, 64.76) --
	(362.96, 64.98) --
	(363.20, 65.21) --
	(363.44, 65.44) --
	(363.68, 65.66) --
	(363.92, 65.89) --
	(364.16, 66.12) --
	(364.40, 66.35) --
	(364.64, 66.58) --
	(364.88, 66.81) --
	(365.12, 67.04) --
	(365.37, 67.27) --
	(365.61, 67.50) --
	(365.85, 67.73) --
	(366.09, 67.97) --
	(366.33, 68.20) --
	(366.57, 68.43) --
	(366.81, 68.67) --
	(367.05, 68.91) --
	(367.29, 69.14) --
	(367.53, 69.38) --
	(367.77, 69.62) --
	(368.01, 69.86) --
	(368.26, 70.10) --
	(368.50, 70.34) --
	(368.74, 70.58) --
	(368.98, 70.82) --
	(369.22, 71.06) --
	(369.46, 71.30) --
	(369.70, 71.55) --
	(369.94, 71.79) --
	(370.18, 72.03) --
	(370.42, 72.28) --
	(370.66, 72.53) --
	(370.91, 72.77) --
	(371.15, 73.02) --
	(371.39, 73.27) --
	(371.63, 73.52) --
	(371.87, 73.76) --
	(372.11, 74.01) --
	(372.35, 74.26) --
	(372.59, 74.52) --
	(372.83, 74.77) --
	(373.07, 75.02) --
	(373.31, 75.27) --
	(373.56, 75.53) --
	(373.80, 75.78) --
	(374.04, 76.04) --
	(374.28, 76.29) --
	(374.52, 76.55) --
	(374.76, 76.81) --
	(375.00, 77.06) --
	(375.24, 77.32) --
	(375.48, 77.58) --
	(375.72, 77.84) --
	(375.96, 78.10) --
	(376.21, 78.36) --
	(376.45, 78.62) --
	(376.69, 78.89) --
	(376.93, 79.15) --
	(377.17, 79.41) --
	(377.41, 79.68) --
	(377.65, 79.94) --
	(377.89, 80.21) --
	(378.13, 80.48) --
	(378.37, 80.74) --
	(378.61, 81.01) --
	(378.86, 81.28) --
	(379.10, 81.55) --
	(379.34, 81.82) --
	(379.58, 82.09) --
	(379.82, 82.36) --
	(380.06, 82.63) --
	(380.30, 82.90) --
	(380.54, 83.18) --
	(380.78, 83.45) --
	(381.02, 83.72) --
	(381.26, 84.00) --
	(381.51, 84.27) --
	(381.75, 84.55) --
	(381.99, 84.83) --
	(382.23, 85.11) --
	(382.47, 85.38) --
	(382.71, 85.66) --
	(382.95, 85.94) --
	(383.19, 86.22) --
	(383.43, 86.50) --
	(383.67, 86.78) --
	(383.91, 87.07) --
	(384.16, 87.35) --
	(384.40, 87.63) --
	(384.64, 87.92) --
	(384.88, 88.20) --
	(385.12, 88.49) --
	(385.36, 88.77) --
	(385.60, 89.06) --
	(385.84, 89.35) --
	(386.08, 89.64) --
	(386.32, 89.93) --
	(386.56, 90.22) --
	(386.81, 90.51) --
	(387.05, 90.80) --
	(387.29, 91.09) --
	(387.53, 91.38) --
	(387.77, 91.67) --
	(388.01, 91.97) --
	(388.25, 92.26) --
	(388.49, 92.56) --
	(388.73, 92.85) --
	(388.97, 93.15) --
	(389.21, 93.44) --
	(389.45, 93.74) --
	(389.70, 94.04) --
	(389.94, 94.34) --
	(390.18, 94.64) --
	(390.42, 94.94) --
	(390.66, 95.24) --
	(390.90, 95.54) --
	(391.14, 95.84) --
	(391.38, 96.14) --
	(391.62, 96.45) --
	(391.86, 96.75) --
	(392.10, 97.06) --
	(392.35, 97.36) --
	(392.59, 97.67) --
	(392.83, 97.97) --
	(393.07, 98.28) --
	(393.31, 98.59) --
	(393.55, 98.90) --
	(393.79, 99.21) --
	(394.03, 99.52) --
	(394.27, 99.83) --
	(394.51,100.14) --
	(394.75,100.45) --
	(395.00,100.76) --
	(395.24,101.08) --
	(395.48,101.39) --
	(395.72,101.71) --
	(395.96,102.02) --
	(396.20,102.34) --
	(396.44,102.65) --
	(396.68,102.97) --
	(396.92,103.29) --
	(397.16,103.61) --
	(397.40,103.93) --
	(397.65,104.25) --
	(397.89,104.57) --
	(398.13,104.89) --
	(398.37,105.21) --
	(398.61,105.53) --
	(398.85,105.86) --
	(399.09,106.18) --
	(399.33,106.51) --
	(399.57,106.83) --
	(399.81,107.16) --
	(400.05,107.48) --
	(400.30,107.81) --
	(400.54,108.14) --
	(400.78,108.47) --
	(401.02,108.80) --
	(401.26,109.13) --
	(401.50,109.46) --
	(401.74,109.79) --
	(401.98,110.12) --
	(402.22,110.45) --
	(402.46,110.78) --
	(402.70,111.12) --
	(402.95,111.45) --
	(403.19,111.79) --
	(403.43,112.12) --
	(403.67,112.46) --
	(403.91,112.80) --
	(404.15,113.14) --
	(404.39,113.47) --
	(404.63,113.81) --
	(404.87,114.15) --
	(405.11,114.49) --
	(405.35,114.83) --
	(405.60,115.18) --
	(405.84,115.52) --
	(406.08,115.86) --
	(406.32,116.21) --
	(406.56,116.55) --
	(406.80,116.89) --
	(407.04,117.24) --
	(407.28,117.59) --
	(407.52,117.93) --
	(407.76,118.28) --
	(408.00,118.63) --
	(408.25,118.98) --
	(408.49,119.33) --
	(408.73,119.68) --
	(408.97,120.03) --
	(409.21,120.38) --
	(409.45,120.73) --
	(409.69,121.09) --
	(409.93,121.44) --
	(410.17,121.79) --
	(410.41,122.15) --
	(410.65,122.51) --
	(410.90,122.86) --
	(411.14,123.22) --
	(411.38,123.58) --
	(411.62,123.93) --
	(411.86,124.29) --
	(412.10,124.65) --
	(412.34,125.01) --
	(412.58,125.37) --
	(412.82,125.74) --
	(413.06,126.10) --
	(413.30,126.46) --
	(413.54,126.82) --
	(413.79,127.19) --
	(414.03,127.55) --
	(414.27,127.92) --
	(414.51,128.28) --
	(414.75,128.65) --
	(414.99,129.02) --
	(415.23,129.39) --
	(415.47,129.76) --
	(415.71,130.13) --
	(415.95,130.50) --
	(416.19,130.87) --
	(416.44,131.24) --
	(416.68,131.61) --
	(416.92,131.98) --
	(417.16,132.36) --
	(417.40,132.73) --
	(417.64,133.11) --
	(417.88,133.48) --
	(418.12,133.86) --
	(418.36,134.23) --
	(418.60,134.61) --
	(418.84,134.99) --
	(419.09,135.37) --
	(419.33,135.75) --
	(419.57,136.13) --
	(419.81,136.51) --
	(420.05,136.89) --
	(420.29,137.27) --
	(420.53,137.65) --
	(420.77,138.04) --
	(421.01,138.42) --
	(421.25,138.81) --
	(421.49,139.19) --
	(421.74,139.58) --
	(421.98,139.96) --
	(422.22,140.35) --
	(422.46,140.74) --
	(422.70,141.13) --
	(422.94,141.52) --
	(423.18,141.91) --
	(423.42,142.30) --
	(423.66,142.69) --
	(423.90,143.08) --
	(424.14,143.47) --
	(424.39,143.87) --
	(424.63,144.26) --
	(424.87,144.66) --
	(425.11,145.05) --
	(425.35,145.45) --
	(425.59,145.84) --
	(425.83,146.24) --
	(426.07,146.64) --
	(426.31,147.04) --
	(426.55,147.44) --
	(426.79,147.84) --
	(427.04,148.24) --
	(427.28,148.64) --
	(427.52,149.04) --
	(427.76,149.44) --
	(428.00,149.85) --
	(428.24,150.25) --
	(428.48,150.66) --
	(428.72,151.06) --
	(428.96,151.47) --
	(429.20,151.87) --
	(429.44,152.28) --
	(429.69,152.69) --
	(429.93,153.10) --
	(430.17,153.51) --
	(430.41,153.92) --
	(430.65,154.33) --
	(430.89,154.74) --
	(431.13,155.15) --
	(431.37,155.56) --
	(431.61,155.97) --
	(431.85,156.39) --
	(432.09,156.80) --
	(432.34,157.22) --
	(432.58,157.63) --
	(432.82,158.05) --
	(433.06,158.47) --
	(433.30,158.88) --
	(433.54,159.30) --
	(433.78,159.72) --
	(434.02,160.14) --
	(434.26,160.56) --
	(434.50,160.98) --
	(434.74,161.40) --
	(434.99,161.83) --
	(435.23,162.25) --
	(435.47,162.67) --
	(435.71,163.10) --
	(435.95,163.52) --
	(436.19,163.95) --
	(436.43,164.38) --
	(436.67,164.80) --
	(436.91,165.23) --
	(437.15,165.66) --
	(437.39,166.09) --
	(437.63,166.52) --
	(437.88,166.95) --
	(438.12,167.38) --
	(438.36,167.81) --
	(438.60,168.24) --
	(438.84,168.68) --
	(439.08,169.11) --
	(439.32,169.54) --
	(439.56,169.98) --
	(439.80,170.41) --
	(440.04,170.85) --
	(440.28,171.29) --
	(440.53,171.72) --
	(440.77,172.16) --
	(441.01,172.60) --
	(441.25,173.04) --
	(441.49,173.48) --
	(441.73,173.92) --
	(441.97,174.36) --
	(442.21,174.81) --
	(442.45,175.25) --
	(442.69,175.69) --
	(442.93,176.14) --
	(443.18,176.58) --
	(443.42,177.03) --
	(443.66,177.47) --
	(443.90,177.92) --
	(444.14,178.37) --
	(444.38,178.82) --
	(444.62,179.26) --
	(444.86,179.71) --
	(445.10,180.16) --
	(445.34,180.61) --
	(445.58,181.07) --
	(445.83,181.52) --
	(446.07,181.97) --
	(446.31,182.42) --
	(446.55,182.88) --
	(446.79,183.33) --
	(447.03,183.79) --
	(447.27,184.24) --
	(447.51,184.70) --
	(447.75,185.16) --
	(447.99,185.62) --
	(448.23,186.08) --
	(448.48,186.54) --
	(448.72,187.00) --
	(448.96,187.46) --
	(449.20,187.92) --
	(449.44,188.38) --
	(449.68,188.84) --
	(449.92,189.31) --
	(450.16,189.77) --
	(450.40,190.23) --
	(450.64,190.70) --
	(450.88,191.17) --
	(451.13,191.63) --
	(451.37,192.10) --
	(451.61,192.57) --
	(451.85,193.04) --
	(452.09,193.51) --
	(452.33,193.98) --
	(452.57,194.45) --
	(452.81,194.92) --
	(453.05,195.39) --
	(453.29,195.86) --
	(453.53,196.34) --
	(453.78,196.81) --
	(454.02,197.28) --
	(454.26,197.76) --
	(454.50,198.23) --
	(454.74,198.71) --
	(454.98,199.19) --
	(455.22,199.67) --
	(455.46,200.15) --
	(455.70,200.62) --
	(455.94,201.10) --
	(456.18,201.58) --
	(456.43,202.07) --
	(456.67,202.55) --
	(456.91,203.03) --
	(457.15,203.51) --
	(457.39,204.00) --
	(457.63,204.48) --
	(457.87,204.97) --
	(458.11,205.45) --
	(458.35,205.94) --
	(458.59,206.43) --
	(458.83,206.91) --
	(459.08,207.40) --
	(459.32,207.89) --
	(459.56,208.38) --
	(459.80,208.87) --
	(460.04,209.36) --
	(460.28,209.86) --
	(460.47,210.24) --
	(462.53,210.24) --
	(462.53,160.24) --
	(462.45,160.13) --
	(462.21,159.78) --
	(461.97,159.44) --
	(461.73,159.10) --
	(461.48,158.75) --
	(461.24,158.41) --
	(461.00,158.07) --
	(460.76,157.72) --
	(460.52,157.38) --
	(460.28,157.04) --
	(460.04,156.70) --
	(459.80,156.36) --
	(459.56,156.02) --
	(459.32,155.68) --
	(459.08,155.34) --
	(458.83,155.00) --
	(458.59,154.67) --
	(458.35,154.33) --
	(458.11,153.99) --
	(457.87,153.66) --
	(457.63,153.32) --
	(457.39,152.98) --
	(457.15,152.65) --
	(456.91,152.31) --
	(456.67,151.98) --
	(456.43,151.65) --
	(456.18,151.31) --
	(455.94,150.98) --
	(455.70,150.65) --
	(455.46,150.31) --
	(455.22,149.98) --
	(454.98,149.65) --
	(454.74,149.32) --
	(454.50,148.99) --
	(454.26,148.66) --
	(454.02,148.33) --
	(453.78,148.00) --
	(453.53,147.67) --
	(453.29,147.35) --
	(453.05,147.02) --
	(452.81,146.69) --
	(452.57,146.37) --
	(452.33,146.04) --
	(452.09,145.71) --
	(451.85,145.39) --
	(451.61,145.06) --
	(451.37,144.74) --
	(451.13,144.42) --
	(450.88,144.09) --
	(450.64,143.77) --
	(450.40,143.45) --
	(450.16,143.13) --
	(449.92,142.80) --
	(449.68,142.48) --
	(449.44,142.16) --
	(449.20,141.84) --
	(448.96,141.52) --
	(448.72,141.20) --
	(448.48,140.89) --
	(448.23,140.57) --
	(447.99,140.25) --
	(447.75,139.93) --
	(447.51,139.61) --
	(447.27,139.30) --
	(447.03,138.98) --
	(446.79,138.67) --
	(446.55,138.35) --
	(446.31,138.04) --
	(446.07,137.72) --
	(445.83,137.41) --
	(445.58,137.10) --
	(445.34,136.78) --
	(445.10,136.47) --
	(444.86,136.16) --
	(444.62,135.85) --
	(444.38,135.54) --
	(444.14,135.23) --
	(443.90,134.92) --
	(443.66,134.61) --
	(443.42,134.30) --
	(443.18,133.99) --
	(442.93,133.68) --
	(442.69,133.37) --
	(442.45,133.07) --
	(442.21,132.76) --
	(441.97,132.45) --
	(441.73,132.15) --
	(441.49,131.84) --
	(441.25,131.54) --
	(441.01,131.23) --
	(440.77,130.93) --
	(440.53,130.62) --
	(440.28,130.32) --
	(440.04,130.02) --
	(439.80,129.72) --
	(439.56,129.41) --
	(439.32,129.11) --
	(439.08,128.81) --
	(438.84,128.51) --
	(438.60,128.21) --
	(438.36,127.91) --
	(438.12,127.61) --
	(437.88,127.31) --
	(437.63,127.02) --
	(437.39,126.72) --
	(437.15,126.42) --
	(436.91,126.12) --
	(436.67,125.83) --
	(436.43,125.53) --
	(436.19,125.24) --
	(435.95,124.94) --
	(435.71,124.65) --
	(435.47,124.35) --
	(435.23,124.06) --
	(434.99,123.77) --
	(434.74,123.47) --
	(434.50,123.18) --
	(434.26,122.89) --
	(434.02,122.60) --
	(433.78,122.31) --
	(433.54,122.02) --
	(433.30,121.73) --
	(433.06,121.44) --
	(432.82,121.15) --
	(432.58,120.86) --
	(432.34,120.57) --
	(432.09,120.29) --
	(431.85,120.00) --
	(431.61,119.71) --
	(431.37,119.43) --
	(431.13,119.14) --
	(430.89,118.85) --
	(430.65,118.57) --
	(430.41,118.29) --
	(430.17,118.00) --
	(429.93,117.72) --
	(429.69,117.43) --
	(429.44,117.15) --
	(429.20,116.87) --
	(428.96,116.59) --
	(428.72,116.31) --
	(428.48,116.03) --
	(428.24,115.75) --
	(428.00,115.47) --
	(427.76,115.19) --
	(427.52,114.91) --
	(427.28,114.63) --
	(427.04,114.35) --
	(426.79,114.07) --
	(426.55,113.80) --
	(426.31,113.52) --
	(426.07,113.24) --
	(425.83,112.97) --
	(425.59,112.69) --
	(425.35,112.42) --
	(425.11,112.14) --
	(424.87,111.87) --
	(424.63,111.60) --
	(424.39,111.32) --
	(424.14,111.05) --
	(423.90,110.78) --
	(423.66,110.51) --
	(423.42,110.24) --
	(423.18,109.97) --
	(422.94,109.70) --
	(422.70,109.43) --
	(422.46,109.16) --
	(422.22,108.89) --
	(421.98,108.62) --
	(421.74,108.35) --
	(421.49,108.08) --
	(421.25,107.82) --
	(421.01,107.55) --
	(420.77,107.29) --
	(420.53,107.02) --
	(420.29,106.75) --
	(420.05,106.49) --
	(419.81,106.23) --
	(419.57,105.96) --
	(419.33,105.70) --
	(419.09,105.44) --
	(418.84,105.17) --
	(418.60,104.91) --
	(418.36,104.65) --
	(418.12,104.39) --
	(417.88,104.13) --
	(417.64,103.87) --
	(417.40,103.61) --
	(417.16,103.35) --
	(416.92,103.09) --
	(416.68,102.83) --
	(416.44,102.57) --
	(416.19,102.32) --
	(415.95,102.06) --
	(415.71,101.80) --
	(415.47,101.55) --
	(415.23,101.29) --
	(414.99,101.04) --
	(414.75,100.78) --
	(414.51,100.53) --
	(414.27,100.27) --
	(414.03,100.02) --
	(413.79, 99.77) --
	(413.54, 99.52) --
	(413.30, 99.26) --
	(413.06, 99.01) --
	(412.82, 98.76) --
	(412.58, 98.51) --
	(412.34, 98.26) --
	(412.10, 98.01) --
	(411.86, 97.76) --
	(411.62, 97.51) --
	(411.38, 97.27) --
	(411.14, 97.02) --
	(410.90, 96.77) --
	(410.65, 96.52) --
	(410.41, 96.28) --
	(410.17, 96.03) --
	(409.93, 95.79) --
	(409.69, 95.54) --
	(409.45, 95.30) --
	(409.21, 95.05) --
	(408.97, 94.81) --
	(408.73, 94.57) --
	(408.49, 94.32) --
	(408.25, 94.08) --
	(408.00, 93.84) --
	(407.76, 93.60) --
	(407.52, 93.36) --
	(407.28, 93.12) --
	(407.04, 92.88) --
	(406.80, 92.64) --
	(406.56, 92.40) --
	(406.32, 92.16) --
	(406.08, 91.92) --
	(405.84, 91.68) --
	(405.60, 91.45) --
	(405.35, 91.21) --
	(405.11, 90.97) --
	(404.87, 90.74) --
	(404.63, 90.50) --
	(404.39, 90.27) --
	(404.15, 90.03) --
	(403.91, 89.80) --
	(403.67, 89.56) --
	(403.43, 89.33) --
	(403.19, 89.10) --
	(402.95, 88.87) --
	(402.70, 88.64) --
	(402.46, 88.40) --
	(402.22, 88.17) --
	(401.98, 87.94) --
	(401.74, 87.71) --
	(401.50, 87.48) --
	(401.26, 87.25) --
	(401.02, 87.03) --
	(400.78, 86.80) --
	(400.54, 86.57) --
	(400.30, 86.34) --
	(400.05, 86.12) --
	(399.81, 85.89) --
	(399.57, 85.66) --
	(399.33, 85.44) --
	(399.09, 85.21) --
	(398.85, 84.99) --
	(398.61, 84.77) --
	(398.37, 84.54) --
	(398.13, 84.32) --
	(397.89, 84.10) --
	(397.65, 83.87) --
	(397.40, 83.65) --
	(397.16, 83.43) --
	(396.92, 83.21) --
	(396.68, 82.99) --
	(396.44, 82.77) --
	(396.20, 82.55) --
	(395.96, 82.33) --
	(395.72, 82.11) --
	(395.48, 81.90) --
	(395.24, 81.68) --
	(395.00, 81.46) --
	(394.75, 81.25) --
	(394.51, 81.03) --
	(394.27, 80.81) --
	(394.03, 80.60) --
	(393.79, 80.38) --
	(393.55, 80.17) --
	(393.31, 79.96) --
	(393.07, 79.74) --
	(392.83, 79.53) --
	(392.59, 79.32) --
	(392.35, 79.10) --
	(392.10, 78.89) --
	(391.86, 78.68) --
	(391.62, 78.47) --
	(391.38, 78.26) --
	(391.14, 78.05) --
	(390.90, 77.84) --
	(390.66, 77.63) --
	(390.42, 77.42) --
	(390.18, 77.22) --
	(389.94, 77.01) --
	(389.70, 76.80) --
	(389.45, 76.60) --
	(389.21, 76.39) --
	(388.97, 76.18) --
	(388.73, 75.98) --
	(388.49, 75.77) --
	(388.25, 75.57) --
	(388.01, 75.37) --
	(387.77, 75.16) --
	(387.53, 74.96) --
	(387.29, 74.76) --
	(387.05, 74.56) --
	(386.81, 74.35) --
	(386.56, 74.15) --
	(386.32, 73.95) --
	(386.08, 73.75) --
	(385.84, 73.55) --
	(385.60, 73.35) --
	(385.36, 73.15) --
	(385.12, 72.96) --
	(384.88, 72.76) --
	(384.64, 72.56) --
	(384.40, 72.36) --
	(384.16, 72.17) --
	(383.91, 71.97) --
	(383.67, 71.78) --
	(383.43, 71.58) --
	(383.19, 71.39) --
	(382.95, 71.19) --
	(382.71, 71.00) --
	(382.47, 70.81) --
	(382.23, 70.61) --
	(381.99, 70.42) --
	(381.75, 70.23) --
	(381.51, 70.04) --
	(381.26, 69.85) --
	(381.02, 69.66) --
	(380.78, 69.47) --
	(380.54, 69.28) --
	(380.30, 69.09) --
	(380.06, 68.90) --
	(379.82, 68.71) --
	(379.58, 68.52) --
	(379.34, 68.33) --
	(379.10, 68.15) --
	(378.86, 67.96) --
	(378.61, 67.78) --
	(378.37, 67.59) --
	(378.13, 67.40) --
	(377.89, 67.22) --
	(377.65, 67.04) --
	(377.41, 66.85) --
	(377.17, 66.67) --
	(376.93, 66.49) --
	(376.69, 66.30) --
	(376.45, 66.12) --
	(376.21, 65.94) --
	(375.96, 65.76) --
	(375.72, 65.58) --
	(375.48, 65.40) --
	(375.24, 65.22) --
	(375.00, 65.04) --
	(374.76, 64.86) --
	(374.52, 64.68) --
	(374.28, 64.51) --
	(374.04, 64.33) --
	(373.80, 64.15) --
	(373.56, 63.98) --
	(373.31, 63.80) --
	(373.07, 63.63) --
	(372.83, 63.45) --
	(372.59, 63.28) --
	(372.35, 63.10) --
	(372.11, 62.93) --
	(371.87, 62.76) --
	(371.63, 62.58) --
	(371.39, 62.41) --
	(371.15, 62.24) --
	(370.91, 62.07) --
	(370.66, 61.90) --
	(370.42, 61.73) --
	(370.18, 61.56) --
	(369.94, 61.39) --
	(369.70, 61.22) --
	(369.46, 61.05) --
	(369.22, 60.88) --
	(368.98, 60.71) --
	(368.74, 60.55) --
	(368.50, 60.38) --
	(368.26, 60.21) --
	(368.01, 60.05) --
	(367.77, 59.88) --
	(367.53, 59.72) --
	(367.29, 59.55) --
	(367.05, 59.39) --
	(366.81, 59.23) --
	(366.57, 59.06) --
	(366.33, 58.90) --
	(366.09, 58.74) --
	(365.85, 58.58) --
	(365.61, 58.42) --
	(365.37, 58.25) --
	(365.12, 58.09) --
	(364.88, 57.93) --
	(364.64, 57.78) --
	(364.40, 57.62) --
	(364.16, 57.46) --
	(363.92, 57.30) --
	(363.68, 57.14) --
	(363.44, 56.99) --
	(363.20, 56.83) --
	(362.96, 56.67) --
	(362.72, 56.52) --
	(362.47, 56.36) --
	(362.23, 56.21) --
	(361.99, 56.05) --
	(361.75, 55.90) --
	(361.51, 55.74) --
	(361.27, 55.59) --
	(361.03, 55.44) --
	(360.79, 55.29) --
	(360.55, 55.14) --
	(360.31, 54.98) --
	(360.07, 54.83) --
	(359.82, 54.68) --
	(359.58, 54.53) --
	(359.34, 54.38) --
	(359.10, 54.23) --
	(358.86, 54.09) --
	(358.62, 53.94) --
	(358.38, 53.79) --
	(358.14, 53.64) --
	(357.90, 53.49) --
	(357.66, 53.35) --
	(357.42, 53.20) --
	(357.17, 53.05) --
	(356.93, 52.91) --
	(356.69, 52.76) --
	(356.45, 52.62) --
	(356.21, 52.47) --
	(355.97, 52.33) --
	(355.73, 52.19) --
	(355.49, 52.04) --
	(355.25, 51.90) --
	(355.01, 51.76) --
	(354.77, 51.61) --
	(354.52, 51.47) --
	(354.28, 51.33) --
	(354.04, 51.19) --
	(353.80, 51.05) --
	(353.56, 50.91) --
	(353.32, 50.77) --
	(353.08, 50.63) --
	(352.84, 50.49) --
	(352.60, 50.35) --
	(352.36, 50.21) --
	(352.12, 50.07) --
	(351.87, 49.93) --
	(351.63, 49.79) --
	(351.39, 49.65) --
	(351.15, 49.52) --
	(350.91, 49.38) --
	(350.67, 49.24) --
	(350.43, 49.11) --
	(350.19, 48.97) --
	(349.95, 48.84) --
	(349.71, 48.70) --
	(349.47, 48.57) --
	(349.22, 48.43) --
	(348.98, 48.30) --
	(348.74, 48.16) --
	(348.50, 48.03) --
	(348.26, 47.90) --
	(348.02, 47.76) --
	(347.78, 47.63) --
	(347.54, 47.50) --
	(347.30, 47.37) --
	(347.06, 47.23) --
	(346.82, 47.10) --
	(346.57, 46.97) --
	(346.33, 46.84) --
	(346.09, 46.71) --
	(345.85, 46.58) --
	(345.61, 46.45) --
	(345.37, 46.32) --
	(345.13, 46.19) --
	(344.89, 46.06) --
	(344.65, 45.94) --
	(344.41, 45.81) --
	(344.17, 45.68) --
	(343.92, 45.55) --
	(343.68, 45.43) --
	(343.44, 45.30) --
	(343.20, 45.17) --
	(342.96, 45.05) --
	(342.72, 44.92) --
	(342.48, 44.80) --
	(342.24, 44.67) --
	(342.00, 44.55) --
	(341.76, 44.42) --
	(341.52, 44.30) --
	(341.27, 44.18) --
	(341.03, 44.05) --
	(340.79, 43.93) --
	(340.55, 43.81) --
	(340.31, 43.69) --
	(340.07, 43.56) --
	(339.83, 43.44) --
	(339.59, 43.32) --
	(339.35, 43.20) --
	(339.11, 43.08) --
	(338.87, 42.96) --
	(338.63, 42.84) --
	(338.38, 42.72) --
	(338.14, 42.60) --
	(337.90, 42.48) --
	(337.66, 42.37) --
	(337.42, 42.25) --
	(337.18, 42.13) --
	(336.94, 42.01) --
	(336.70, 41.90) --
	(336.46, 41.78) --
	(336.22, 41.66) --
	(335.98, 41.55) --
	(335.73, 41.43) --
	(335.49, 41.32) --
	(335.25, 41.20) --
	(335.01, 41.09) --
	(334.77, 40.97) --
	(334.53, 40.86) --
	(334.29, 40.75) --
	(334.05, 40.63) --
	(333.81, 40.52) --
	(333.57, 40.41) --
	(333.33, 40.30) --
	(333.08, 40.18) --
	(332.84, 40.07) --
	(332.60, 39.96) --
	(332.36, 39.85) --
	(332.12, 39.74) --
	(331.88, 39.63) --
	(331.64, 39.52) --
	(331.40, 39.41) --
	(331.16, 39.30) --
	(330.92, 39.20) --
	(330.68, 39.09) --
	(330.43, 38.98) --
	(330.19, 38.87) --
	(329.95, 38.77) --
	(329.71, 38.66) --
	(329.47, 38.55) --
	(329.23, 38.45) --
	(328.99, 38.34) --
	(328.75, 38.24) --
	(328.51, 38.13) --
	(328.27, 38.03) --
	(328.03, 37.93) --
	(327.78, 37.82) --
	(327.54, 37.72) --
	(327.30, 37.62) --
	(327.06, 37.51) --
	(326.82, 37.41) --
	(326.58, 37.31) --
	(326.34, 37.21) --
	(326.10, 37.11) --
	(325.86, 37.01) --
	(325.62, 36.91) --
	(325.38, 36.81) --
	(325.13, 36.71) --
	(324.89, 36.61) --
	(324.65, 36.51) --
	(324.41, 36.42) --
	(324.17, 36.32) --
	(323.93, 36.22) --
	(323.69, 36.12) --
	(323.45, 36.03) --
	(323.21, 35.93) --
	(322.97, 35.84) --
	(322.73, 35.74) --
	(322.48, 35.65) --
	(322.24, 35.55) --
	(322.00, 35.46) --
	(321.76, 35.37) --
	(321.52, 35.27) --
	(321.28, 35.18) --
	(321.04, 35.09) --
	(320.80, 35.09) --
	(320.56, 35.09) --
	(320.32, 35.09) --
	(320.08, 35.09) --
	(319.83, 35.09) --
	(319.59, 35.09) --
	(319.35, 35.09) --
	(319.11, 35.09) --
	(318.87, 35.09) --
	(318.63, 35.09) --
	(318.39, 35.09) --
	(318.15, 35.09) --
	(317.91, 35.09) --
	(317.67, 35.09) --
	(317.43, 35.09) --
	(317.19, 35.09) --
	(316.94, 35.09) --
	(316.70, 35.09) --
	(316.46, 35.09) --
	(316.22, 35.09) --
	(315.98, 35.09) --
	(315.74, 35.09) --
	(315.50, 35.09) --
	(315.26, 35.09) --
	(315.02, 35.09) --
	(314.78, 35.09) --
	(314.54, 35.09) --
	(314.29, 35.09) --
	(314.05, 35.09) --
	(313.81, 35.09) --
	(313.57, 35.09) --
	(313.33, 35.09) --
	(313.09, 35.09) --
	(312.85, 35.09) --
	(312.61, 35.09) --
	(312.37, 35.09) --
	(312.13, 35.09) --
	(311.89, 35.09) --
	(311.64, 35.09) --
	(311.40, 35.09) --
	(311.16, 35.09) --
	(310.92, 35.09) --
	(310.68, 35.09) --
	(310.44, 35.09) --
	(310.20, 35.09) --
	(309.96, 35.09) --
	(309.72, 35.09) --
	(309.48, 35.09) --
	(309.24, 35.09) --
	(308.99, 35.09) --
	(308.75, 35.09) --
	(308.51, 35.09) --
	(308.27, 35.09) --
	(308.03, 35.09) --
	(307.79, 35.09) --
	(307.55, 35.09) --
	(307.31, 35.09) --
	(307.07, 35.09) --
	(306.83, 35.09) --
	(306.59, 35.09) --
	(306.34, 35.09) --
	(306.10, 35.09) --
	(305.86, 35.09) --
	(305.62, 35.09) --
	(305.38, 35.09) --
	(305.14, 35.09) --
	(304.90, 35.09) --
	(304.66, 35.09) --
	(304.42, 35.09) --
	(304.18, 35.09) --
	(303.94, 35.09) --
	(303.69, 35.09) --
	(303.45, 35.09) --
	(303.21, 35.09) --
	(302.97, 35.09) --
	(302.73, 35.09) --
	(302.49, 35.09) --
	(302.25, 35.09) --
	(302.01, 35.09) --
	(301.77, 35.09) --
	(301.53, 35.09) --
	(301.29, 35.09) --
	(301.04, 35.09) --
	(300.80, 35.09) --
	(300.56, 35.09) --
	(300.32, 35.09) --
	(300.08, 35.09) --
	(299.84, 35.09) --
	(299.60, 35.09) --
	(299.36, 35.09) --
	(299.12, 35.09) --
	(298.88, 35.09) --
	(298.64, 35.09) --
	(298.39, 35.09) --
	(298.15, 35.09) --
	(297.91, 35.09) --
	(297.67, 35.09) --
	(297.43, 35.09) --
	(297.19, 35.09) --
	(296.95, 35.09) --
	(296.71, 35.09) --
	(296.47, 35.09) --
	(296.23, 35.09) --
	(295.99, 35.09) --
	(295.74, 35.09) --
	(295.50, 35.09) --
	(295.26, 35.09) --
	(295.02, 35.09) --
	(294.78, 35.09) --
	(294.54, 35.09) --
	(294.30, 35.09) --
	(294.06, 35.09) --
	(293.82, 35.09) --
	(293.58, 35.09) --
	(293.34, 35.09) --
	(293.10, 35.09) --
	(292.85, 35.09) --
	(292.61, 35.09) --
	(292.37, 35.09) --
	(292.13, 35.09) --
	(291.89, 35.09) --
	(291.65, 35.09) --
	(291.41, 35.09) --
	(291.17, 35.09) --
	(290.93, 35.09) --
	(290.69, 35.09) --
	(290.45, 35.09) --
	(290.20, 35.09) --
	(289.96, 35.09) --
	(289.72, 35.09) --
	(289.48, 35.09) --
	(289.24, 35.09) --
	(289.00, 35.09) --
	(288.76, 35.09) --
	(288.52, 35.09) --
	(288.28, 35.09) --
	(288.04, 35.09) --
	(287.80, 35.09) --
	(287.55, 35.09) --
	(287.31, 35.09) --
	(287.07, 35.09) --
	(286.83, 35.09) --
	(286.59, 35.09) --
	(286.35, 35.09) --
	(286.11, 35.09) --
	(285.87, 35.09) --
	(285.63, 35.09) --
	(285.39, 35.09) --
	(285.15, 35.09) --
	(284.90, 35.09) --
	(284.66, 35.09) --
	(284.42, 35.09) --
	(284.18, 35.09) --
	(283.94, 35.09) --
	(283.70, 35.09) --
	(283.46, 35.09) --
	(283.22, 35.09) --
	(282.98, 35.09) --
	(282.74, 35.09) --
	(282.50, 35.09) --
	(282.25, 35.09) --
	(282.01, 35.09) --
	(281.77, 35.09) --
	(281.53, 35.09) --
	(281.29, 35.09) --
	(281.05, 35.09) --
	cycle;
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (281.05, 35.09) --
	(281.44, 35.09) --
	(281.83, 35.09) --
	(282.23, 35.09) --
	(282.62, 35.09) --
	(283.01, 35.09) --
	(283.40, 35.09) --
	(283.80, 35.09) --
	(284.19, 35.09) --
	(284.58, 35.09) --
	(284.97, 35.09) --
	(285.37, 35.09) --
	(285.76, 35.09) --
	(286.15, 35.09) --
	(286.54, 35.09) --
	(286.94, 35.09) --
	(287.33, 35.09) --
	(287.72, 35.09) --
	(288.11, 35.09) --
	(288.51, 35.09) --
	(288.90, 35.09) --
	(289.29, 35.09) --
	(289.68, 35.09) --
	(290.08, 35.09) --
	(290.47, 35.09) --
	(290.86, 35.09) --
	(291.25, 35.09) --
	(291.65, 35.09) --
	(292.04, 35.09) --
	(292.43, 35.09) --
	(292.82, 35.09) --
	(293.22, 35.09) --
	(293.61, 35.09) --
	(294.00, 35.09) --
	(294.39, 35.09) --
	(294.79, 35.09) --
	(295.18, 35.09) --
	(295.57, 35.09) --
	(295.96, 35.09) --
	(296.36, 35.09) --
	(296.75, 35.09) --
	(297.14, 35.09) --
	(297.53, 35.09) --
	(297.93, 35.09) --
	(298.32, 35.09) --
	(298.71, 35.09) --
	(299.10, 35.09) --
	(299.50, 35.09) --
	(299.89, 35.09) --
	(300.28, 35.09) --
	(300.67, 35.09) --
	(301.07, 35.09) --
	(301.46, 35.09) --
	(301.85, 35.09) --
	(302.24, 35.09) --
	(302.64, 35.09) --
	(303.03, 35.09) --
	(303.42, 35.09) --
	(303.81, 35.09) --
	(304.21, 35.09) --
	(304.60, 35.09) --
	(304.99, 35.09) --
	(305.38, 35.09) --
	(305.78, 35.09) --
	(306.17, 35.09) --
	(306.56, 35.09) --
	(306.95, 35.09) --
	(307.35, 35.09) --
	(307.74, 35.09) --
	(308.13, 35.09) --
	(308.52, 35.09) --
	(308.92, 35.09) --
	(309.31, 35.09) --
	(309.70, 35.09) --
	(310.09, 35.09) --
	(310.49, 35.09) --
	(310.88, 35.09) --
	(311.27, 35.09) --
	(311.66, 35.09) --
	(312.06, 35.09) --
	(312.45, 35.09) --
	(312.84, 35.09) --
	(313.23, 35.09) --
	(313.63, 35.09) --
	(314.02, 35.09) --
	(314.41, 35.09) --
	(314.80, 35.09) --
	(315.20, 35.09) --
	(315.59, 35.09) --
	(315.98, 35.09) --
	(316.37, 35.09) --
	(316.77, 35.09) --
	(317.16, 35.09) --
	(317.55, 35.09) --
	(317.94, 35.09) --
	(318.34, 35.09) --
	(318.73, 35.09) --
	(319.12, 35.09) --
	(319.51, 35.09) --
	(319.91, 35.09) --
	(320.30, 35.09) --
	(320.69, 35.09) --
	(321.08, 35.09) --
	(321.48, 35.19) --
	(321.87, 35.38) --
	(322.26, 35.59) --
	(322.65, 35.77) --
	(323.05, 35.91) --
	(323.44, 36.08) --
	(323.83, 36.27) --
	(324.22, 36.45) --
	(324.62, 36.60) --
	(325.01, 36.79) --
	(325.40, 36.96) --
	(325.79, 37.15) --
	(326.19, 37.35) --
	(326.58, 37.52) --
	(326.97, 37.73) --
	(327.36, 37.93) --
	(327.76, 38.19) --
	(328.15, 38.32) --
	(328.54, 38.53) --
	(328.93, 38.79) --
	(329.33, 38.99) --
	(329.72, 39.22) --
	(330.11, 39.39) --
	(330.50, 39.62) --
	(330.90, 39.82) --
	(331.29, 40.03) --
	(331.68, 40.24) --
	(332.07, 40.44) --
	(332.47, 40.66) --
	(332.86, 40.87) --
	(333.25, 41.06) --
	(333.64, 41.28) --
	(334.04, 41.50) --
	(334.43, 41.76) --
	(334.82, 42.00) --
	(335.21, 42.20) --
	(335.60, 42.40) --
	(336.00, 42.62) --
	(336.39, 42.88) --
	(336.78, 43.09) --
	(337.17, 43.36) --
	(337.57, 43.62) --
	(337.96, 43.80) --
	(338.35, 44.11) --
	(338.74, 44.33) --
	(339.14, 44.59) --
	(339.53, 44.86) --
	(339.92, 45.12) --
	(340.31, 45.32) --
	(340.71, 45.55) --
	(341.10, 45.78) --
	(341.49, 46.03) --
	(341.88, 46.25) --
	(342.28, 46.50) --
	(342.67, 46.82) --
	(343.06, 47.06) --
	(343.45, 47.32) --
	(343.85, 47.54) --
	(344.24, 47.79) --
	(344.63, 48.03) --
	(345.02, 48.31) --
	(345.42, 48.56) --
	(345.81, 48.80) --
	(346.20, 49.05) --
	(346.59, 49.32) --
	(346.99, 49.59) --
	(347.38, 49.89) --
	(347.77, 50.14) --
	(348.16, 50.40) --
	(348.56, 50.61) --
	(348.95, 50.89) --
	(349.34, 51.19) --
	(349.73, 51.50) --
	(350.13, 51.77) --
	(350.52, 52.00) --
	(350.91, 52.27) --
	(351.30, 52.56) --
	(351.70, 52.84) --
	(352.09, 53.10) --
	(352.48, 53.38) --
	(352.87, 53.64) --
	(353.27, 53.92) --
	(353.66, 54.23) --
	(354.05, 54.47) --
	(354.44, 54.75) --
	(354.84, 55.00) --
	(355.23, 55.28) --
	(355.62, 55.57) --
	(356.01, 55.87) --
	(356.41, 56.21) --
	(356.80, 56.50) --
	(357.19, 56.78) --
	(357.58, 57.09) --
	(357.98, 57.43) --
	(358.37, 57.80) --
	(358.76, 58.05) --
	(359.15, 58.34) --
	(359.55, 58.68) --
	(359.94, 58.96) --
	(360.33, 59.28) --
	(360.72, 59.58) --
	(361.12, 59.82) --
	(361.51, 60.15) --
	(361.90, 60.47) --
	(362.29, 60.81) --
	(362.69, 61.09) --
	(363.08, 61.43) --
	(363.47, 61.74) --
	(363.86, 62.04) --
	(364.26, 62.36) --
	(364.65, 62.65) --
	(365.04, 62.99) --
	(365.43, 63.34) --
	(365.83, 63.76) --
	(366.22, 64.12) --
	(366.61, 64.42) --
	(367.00, 64.75) --
	(367.40, 65.10) --
	(367.79, 65.44) --
	(368.18, 65.77) --
	(368.57, 66.09) --
	(368.97, 66.43) --
	(369.36, 66.77) --
	(369.75, 67.13) --
	(370.14, 67.53) --
	(370.54, 67.84) --
	(370.93, 68.17) --
	(371.32, 68.57) --
	(371.71, 68.91) --
	(372.11, 69.31) --
	(372.50, 69.64) --
	(372.89, 70.03) --
	(373.28, 70.36) --
	(373.68, 70.71) --
	(374.07, 71.11) --
	(374.46, 71.44) --
	(374.85, 71.79) --
	(375.25, 72.18) --
	(375.64, 72.57) --
	(376.03, 72.94) --
	(376.42, 73.29) --
	(376.82, 73.68) --
	(377.21, 74.03) --
	(377.60, 74.42) --
	(377.99, 74.81) --
	(378.39, 75.18) --
	(378.78, 75.59) --
	(379.17, 75.98) --
	(379.56, 76.39) --
	(379.96, 76.77) --
	(380.35, 77.17) --
	(380.74, 77.55) --
	(381.13, 77.94) --
	(381.53, 78.44) --
	(381.92, 78.84) --
	(382.31, 79.25) --
	(382.70, 79.65) --
	(383.10, 80.06) --
	(383.49, 80.45) --
	(383.88, 80.88) --
	(384.27, 81.30) --
	(384.67, 81.74) --
	(385.06, 82.13) --
	(385.45, 82.55) --
	(385.84, 83.01) --
	(386.24, 83.43) --
	(386.63, 83.76) --
	(387.02, 84.16) --
	(387.41, 84.61) --
	(387.81, 85.02) --
	(388.20, 85.45) --
	(388.59, 85.86) --
	(388.98, 86.27) --
	(389.38, 86.69) --
	(389.77, 87.10) --
	(390.16, 87.56) --
	(390.55, 88.00) --
	(390.94, 88.43) --
	(391.34, 88.77) --
	(391.73, 89.19) --
	(392.12, 89.68) --
	(392.51, 90.14) --
	(392.91, 90.61) --
	(393.30, 91.14) --
	(393.69, 91.56) --
	(394.08, 91.97) --
	(394.48, 92.46) --
	(394.87, 92.89) --
	(395.26, 93.37) --
	(395.65, 93.80) --
	(396.05, 94.30) --
	(396.44, 94.78) --
	(396.83, 95.29) --
	(397.22, 95.78) --
	(397.62, 96.24) --
	(398.01, 96.76) --
	(398.40, 97.23) --
	(398.79, 97.68) --
	(399.19, 98.23) --
	(399.58, 98.71) --
	(399.97, 99.19) --
	(400.36, 99.66) --
	(400.76,100.20) --
	(401.15,100.65) --
	(401.54,101.18) --
	(401.93,101.66) --
	(402.33,102.07) --
	(402.72,102.58) --
	(403.11,103.00) --
	(403.50,103.55) --
	(403.90,104.09) --
	(404.29,104.53) --
	(404.68,105.04) --
	(405.07,105.52) --
	(405.47,105.97) --
	(405.86,106.47) --
	(406.25,106.90) --
	(406.64,107.35) --
	(407.04,107.83) --
	(407.43,108.37) --
	(407.82,108.88) --
	(408.21,109.36) --
	(408.61,109.86) --
	(409.00,110.38) --
	(409.39,110.90) --
	(409.78,111.39) --
	(410.18,111.94) --
	(410.57,112.42) --
	(410.96,112.90) --
	(411.35,113.47) --
	(411.75,113.91) --
	(412.14,114.39) --
	(412.53,114.90) --
	(412.92,115.42) --
	(413.32,115.99) --
	(413.71,116.47) --
	(414.10,116.93) --
	(414.49,117.39) --
	(414.89,117.93) --
	(415.28,118.42) --
	(415.67,118.98) --
	(416.06,119.57) --
	(416.46,120.07) --
	(416.85,120.57) --
	(417.24,121.11) --
	(417.63,121.63) --
	(418.03,122.16) --
	(418.42,122.69) --
	(418.81,123.25) --
	(419.20,123.81) --
	(419.60,124.36) --
	(419.99,124.90) --
	(420.38,125.42) --
	(420.77,125.97) --
	(421.17,126.49) --
	(421.56,127.04) --
	(421.95,127.63) --
	(422.34,128.21) --
	(422.74,128.79) --
	(423.13,129.29) --
	(423.52,129.85) --
	(423.91,130.41) --
	(424.31,130.99) --
	(424.70,131.50) --
	(425.09,132.06) --
	(425.48,132.63) --
	(425.88,133.21) --
	(426.27,133.75) --
	(426.66,134.33) --
	(427.05,134.98) --
	(427.45,135.58) --
	(427.84,136.13) --
	(428.23,136.69) --
	(428.62,137.26) --
	(429.02,137.80) --
	(429.41,138.38) --
	(429.80,138.95) --
	(430.19,139.57) --
	(430.59,140.16) --
	(430.98,140.73) --
	(431.37,141.28) --
	(431.76,141.82) --
	(432.16,142.42) --
	(432.55,143.03) --
	(432.94,143.60) --
	(433.33,144.24) --
	(433.73,144.82) --
	(434.12,145.36) --
	(434.51,145.99) --
	(434.90,146.63) --
	(435.30,147.24) --
	(435.69,147.85) --
	(436.08,148.49) --
	(436.47,149.13) --
	(436.87,149.79) --
	(437.26,150.42) --
	(437.65,151.05) --
	(438.04,151.68) --
	(438.44,152.33) --
	(438.83,153.01) --
	(439.22,153.63) --
	(439.61,154.30) --
	(440.01,154.97) --
	(440.40,155.58) --
	(440.79,156.21) --
	(441.18,156.82) --
	(441.58,157.44) --
	(441.97,158.12) --
	(442.36,158.78) --
	(442.75,159.33) --
	(443.15,159.96) --
	(443.54,160.59) --
	(443.93,161.22) --
	(444.32,161.95) --
	(444.71,162.58) --
	(445.11,163.21) --
	(445.50,163.76) --
	(445.89,164.45) --
	(446.28,165.04) --
	(446.68,165.63) --
	(447.07,166.25) --
	(447.46,166.92) --
	(447.85,167.50) --
	(448.25,168.17) --
	(448.64,168.77) --
	(449.03,169.43) --
	(449.42,170.03) --
	(449.82,170.72) --
	(450.21,171.42) --
	(450.60,172.08) --
	(450.99,172.72) --
	(451.39,173.33) --
	(451.78,173.96) --
	(452.17,174.63) --
	(452.56,175.35) --
	(452.96,176.02) --
	(453.35,176.66) --
	(453.74,177.28) --
	(454.13,178.06) --
	(454.53,178.72) --
	(454.92,179.41) --
	(455.31,180.07) --
	(455.70,180.64) --
	(456.10,181.36) --
	(456.49,182.04) --
	(456.88,182.70) --
	(457.27,183.34) --
	(457.67,184.07) --
	(458.06,184.77) --
	(458.45,185.40) --
	(458.84,186.13) --
	(459.24,186.81) --
	(459.63,187.55) --
	(460.02,188.25) --
	(460.41,189.05) --
	(460.81,189.72) --
	(461.20,190.40) --
	(461.59,191.15) --
	(461.98,191.88) --
	(462.38,192.66) --
	(462.53,192.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (281.05, 35.09) --
	(281.44, 35.09) --
	(281.83, 35.09) --
	(282.23, 35.10) --
	(282.62, 35.10) --
	(283.01, 35.11) --
	(283.40, 35.12) --
	(283.80, 35.13) --
	(284.19, 35.14) --
	(284.58, 35.15) --
	(284.97, 35.17) --
	(285.37, 35.18) --
	(285.76, 35.20) --
	(286.15, 35.22) --
	(286.54, 35.24) --
	(286.94, 35.26) --
	(287.33, 35.29) --
	(287.72, 35.31) --
	(288.11, 35.34) --
	(288.51, 35.37) --
	(288.90, 35.40) --
	(289.29, 35.43) --
	(289.68, 35.46) --
	(290.08, 35.50) --
	(290.47, 35.53) --
	(290.86, 35.57) --
	(291.25, 35.61) --
	(291.65, 35.65) --
	(292.04, 35.69) --
	(292.43, 35.74) --
	(292.82, 35.78) --
	(293.22, 35.83) --
	(293.61, 35.88) --
	(294.00, 35.93) --
	(294.39, 35.98) --
	(294.79, 36.03) --
	(295.18, 36.09) --
	(295.57, 36.15) --
	(295.96, 36.20) --
	(296.36, 36.26) --
	(296.75, 36.32) --
	(297.14, 36.39) --
	(297.53, 36.45) --
	(297.93, 36.52) --
	(298.32, 36.58) --
	(298.71, 36.65) --
	(299.10, 36.72) --
	(299.50, 36.79) --
	(299.89, 36.87) --
	(300.28, 36.94) --
	(300.67, 37.02) --
	(301.07, 37.10) --
	(301.46, 37.18) --
	(301.85, 37.26) --
	(302.24, 37.34) --
	(302.64, 37.42) --
	(303.03, 37.51) --
	(303.42, 37.60) --
	(303.81, 37.69) --
	(304.21, 37.78) --
	(304.60, 37.87) --
	(304.99, 37.96) --
	(305.38, 38.06) --
	(305.78, 38.15) --
	(306.17, 38.25) --
	(306.56, 38.35) --
	(306.95, 38.45) --
	(307.35, 38.56) --
	(307.74, 38.66) --
	(308.13, 38.77) --
	(308.52, 38.87) --
	(308.92, 38.98) --
	(309.31, 39.09) --
	(309.70, 39.20) --
	(310.09, 39.32) --
	(310.49, 39.43) --
	(310.88, 39.55) --
	(311.27, 39.67) --
	(311.66, 39.79) --
	(312.06, 39.91) --
	(312.45, 40.03) --
	(312.84, 40.16) --
	(313.23, 40.28) --
	(313.63, 40.41) --
	(314.02, 40.54) --
	(314.41, 40.67) --
	(314.80, 40.80) --
	(315.20, 40.93) --
	(315.59, 41.07) --
	(315.98, 41.21) --
	(316.37, 41.34) --
	(316.77, 41.48) --
	(317.16, 41.63) --
	(317.55, 41.77) --
	(317.94, 41.91) --
	(318.34, 42.06) --
	(318.73, 42.21) --
	(319.12, 42.36) --
	(319.51, 42.51) --
	(319.91, 42.66) --
	(320.30, 42.81) --
	(320.69, 42.97) --
	(321.08, 43.12) --
	(321.48, 43.28) --
	(321.87, 43.44) --
	(322.26, 43.60) --
	(322.65, 43.77) --
	(323.05, 43.93) --
	(323.44, 44.10) --
	(323.83, 44.26) --
	(324.22, 44.43) --
	(324.62, 44.60) --
	(325.01, 44.78) --
	(325.40, 44.95) --
	(325.79, 45.13) --
	(326.19, 45.30) --
	(326.58, 45.48) --
	(326.97, 45.66) --
	(327.36, 45.84) --
	(327.76, 46.03) --
	(328.15, 46.21) --
	(328.54, 46.40) --
	(328.93, 46.58) --
	(329.33, 46.77) --
	(329.72, 46.96) --
	(330.11, 47.16) --
	(330.50, 47.35) --
	(330.90, 47.55) --
	(331.29, 47.74) --
	(331.68, 47.94) --
	(332.07, 48.14) --
	(332.47, 48.34) --
	(332.86, 48.55) --
	(333.25, 48.75) --
	(333.64, 48.96) --
	(334.04, 49.16) --
	(334.43, 49.37) --
	(334.82, 49.58) --
	(335.21, 49.80) --
	(335.60, 50.01) --
	(336.00, 50.23) --
	(336.39, 50.44) --
	(336.78, 50.66) --
	(337.17, 50.88) --
	(337.57, 51.10) --
	(337.96, 51.33) --
	(338.35, 51.55) --
	(338.74, 51.78) --
	(339.14, 52.01) --
	(339.53, 52.24) --
	(339.92, 52.47) --
	(340.31, 52.70) --
	(340.71, 52.93) --
	(341.10, 53.17) --
	(341.49, 53.41) --
	(341.88, 53.64) --
	(342.28, 53.88) --
	(342.67, 54.13) --
	(343.06, 54.37) --
	(343.45, 54.61) --
	(343.85, 54.86) --
	(344.24, 55.11) --
	(344.63, 55.36) --
	(345.02, 55.61) --
	(345.42, 55.86) --
	(345.81, 56.12) --
	(346.20, 56.37) --
	(346.59, 56.63) --
	(346.99, 56.89) --
	(347.38, 57.15) --
	(347.77, 57.41) --
	(348.16, 57.67) --
	(348.56, 57.94) --
	(348.95, 58.20) --
	(349.34, 58.47) --
	(349.73, 58.74) --
	(350.13, 59.01) --
	(350.52, 59.29) --
	(350.91, 59.56) --
	(351.30, 59.84) --
	(351.70, 60.11) --
	(352.09, 60.39) --
	(352.48, 60.67) --
	(352.87, 60.95) --
	(353.27, 61.24) --
	(353.66, 61.52) --
	(354.05, 61.81) --
	(354.44, 62.10) --
	(354.84, 62.39) --
	(355.23, 62.68) --
	(355.62, 62.97) --
	(356.01, 63.26) --
	(356.41, 63.56) --
	(356.80, 63.86) --
	(357.19, 64.16) --
	(357.58, 64.46) --
	(357.98, 64.76) --
	(358.37, 65.06) --
	(358.76, 65.37) --
	(359.15, 65.67) --
	(359.55, 65.98) --
	(359.94, 66.29) --
	(360.33, 66.60) --
	(360.72, 66.92) --
	(361.12, 67.23) --
	(361.51, 67.55) --
	(361.90, 67.86) --
	(362.29, 68.18) --
	(362.69, 68.50) --
	(363.08, 68.83) --
	(363.47, 69.15) --
	(363.86, 69.47) --
	(364.26, 69.80) --
	(364.65, 70.13) --
	(365.04, 70.46) --
	(365.43, 70.79) --
	(365.83, 71.12) --
	(366.22, 71.46) --
	(366.61, 71.79) --
	(367.00, 72.13) --
	(367.40, 72.47) --
	(367.79, 72.81) --
	(368.18, 73.15) --
	(368.57, 73.50) --
	(368.97, 73.84) --
	(369.36, 74.19) --
	(369.75, 74.54) --
	(370.14, 74.89) --
	(370.54, 75.24) --
	(370.93, 75.59) --
	(371.32, 75.95) --
	(371.71, 76.30) --
	(372.11, 76.66) --
	(372.50, 77.02) --
	(372.89, 77.38) --
	(373.28, 77.74) --
	(373.68, 78.10) --
	(374.07, 78.47) --
	(374.46, 78.84) --
	(374.85, 79.21) --
	(375.25, 79.58) --
	(375.64, 79.95) --
	(376.03, 80.32) --
	(376.42, 80.69) --
	(376.82, 81.07) --
	(377.21, 81.45) --
	(377.60, 81.83) --
	(377.99, 82.21) --
	(378.39, 82.59) --
	(378.78, 82.97) --
	(379.17, 83.36) --
	(379.56, 83.75) --
	(379.96, 84.14) --
	(380.35, 84.53) --
	(380.74, 84.92) --
	(381.13, 85.31) --
	(381.53, 85.70) --
	(381.92, 86.10) --
	(382.31, 86.50) --
	(382.70, 86.90) --
	(383.10, 87.30) --
	(383.49, 87.70) --
	(383.88, 88.11) --
	(384.27, 88.51) --
	(384.67, 88.92) --
	(385.06, 89.33) --
	(385.45, 89.74) --
	(385.84, 90.15) --
	(386.24, 90.56) --
	(386.63, 90.98) --
	(387.02, 91.39) --
	(387.41, 91.81) --
	(387.81, 92.23) --
	(388.20, 92.65) --
	(388.59, 93.07) --
	(388.98, 93.50) --
	(389.38, 93.92) --
	(389.77, 94.35) --
	(390.16, 94.78) --
	(390.55, 95.21) --
	(390.94, 95.64) --
	(391.34, 96.07) --
	(391.73, 96.51) --
	(392.12, 96.94) --
	(392.51, 97.38) --
	(392.91, 97.82) --
	(393.30, 98.26) --
	(393.69, 98.71) --
	(394.08, 99.15) --
	(394.48, 99.60) --
	(394.87,100.04) --
	(395.26,100.49) --
	(395.65,100.94) --
	(396.05,101.39) --
	(396.44,101.85) --
	(396.83,102.30) --
	(397.22,102.76) --
	(397.62,103.22) --
	(398.01,103.68) --
	(398.40,104.14) --
	(398.79,104.60) --
	(399.19,105.06) --
	(399.58,105.53) --
	(399.97,106.00) --
	(400.36,106.47) --
	(400.76,106.94) --
	(401.15,107.41) --
	(401.54,107.88) --
	(401.93,108.36) --
	(402.33,108.83) --
	(402.72,109.31) --
	(403.11,109.79) --
	(403.50,110.27) --
	(403.90,110.75) --
	(404.29,111.24) --
	(404.68,111.72) --
	(405.07,112.21) --
	(405.47,112.70) --
	(405.86,113.19) --
	(406.25,113.68) --
	(406.64,114.18) --
	(407.04,114.67) --
	(407.43,115.17) --
	(407.82,115.67) --
	(408.21,116.17) --
	(408.61,116.67) --
	(409.00,117.17) --
	(409.39,117.67) --
	(409.78,118.18) --
	(410.18,118.69) --
	(410.57,119.20) --
	(410.96,119.71) --
	(411.35,120.22) --
	(411.75,120.73) --
	(412.14,121.25) --
	(412.53,121.76) --
	(412.92,122.28) --
	(413.32,122.80) --
	(413.71,123.32) --
	(414.10,123.85) --
	(414.49,124.37) --
	(414.89,124.90) --
	(415.28,125.42) --
	(415.67,125.95) --
	(416.06,126.48) --
	(416.46,127.02) --
	(416.85,127.55) --
	(417.24,128.09) --
	(417.63,128.62) --
	(418.03,129.16) --
	(418.42,129.70) --
	(418.81,130.24) --
	(419.20,130.78) --
	(419.60,131.33) --
	(419.99,131.88) --
	(420.38,132.42) --
	(420.77,132.97) --
	(421.17,133.52) --
	(421.56,134.07) --
	(421.95,134.63) --
	(422.34,135.18) --
	(422.74,135.74) --
	(423.13,136.30) --
	(423.52,136.86) --
	(423.91,137.42) --
	(424.31,137.98) --
	(424.70,138.55) --
	(425.09,139.11) --
	(425.48,139.68) --
	(425.88,140.25) --
	(426.27,140.82) --
	(426.66,141.39) --
	(427.05,141.97) --
	(427.45,142.54) --
	(427.84,143.12) --
	(428.23,143.70) --
	(428.62,144.28) --
	(429.02,144.86) --
	(429.41,145.44) --
	(429.80,146.03) --
	(430.19,146.61) --
	(430.59,147.20) --
	(430.98,147.79) --
	(431.37,148.38) --
	(431.76,148.97) --
	(432.16,149.57) --
	(432.55,150.16) --
	(432.94,150.76) --
	(433.33,151.36) --
	(433.73,151.96) --
	(434.12,152.56) --
	(434.51,153.16) --
	(434.90,153.77) --
	(435.30,154.38) --
	(435.69,154.98) --
	(436.08,155.59) --
	(436.47,156.20) --
	(436.87,156.82) --
	(437.26,157.43) --
	(437.65,158.05) --
	(438.04,158.66) --
	(438.44,159.28) --
	(438.83,159.90) --
	(439.22,160.52) --
	(439.61,161.15) --
	(440.01,161.77) --
	(440.40,162.40) --
	(440.79,163.03) --
	(441.18,163.66) --
	(441.58,164.29) --
	(441.97,164.92) --
	(442.36,165.55) --
	(442.75,166.19) --
	(443.15,166.83) --
	(443.54,167.46) --
	(443.93,168.10) --
	(444.32,168.75) --
	(444.71,169.39) --
	(445.11,170.03) --
	(445.50,170.68) --
	(445.89,171.33) --
	(446.28,171.98) --
	(446.68,172.63) --
	(447.07,173.28) --
	(447.46,173.94) --
	(447.85,174.59) --
	(448.25,175.25) --
	(448.64,175.91) --
	(449.03,176.57) --
	(449.42,177.23) --
	(449.82,177.89) --
	(450.21,178.56) --
	(450.60,179.23) --
	(450.99,179.89) --
	(451.39,180.56) --
	(451.78,181.23) --
	(452.17,181.91) --
	(452.56,182.58) --
	(452.96,183.26) --
	(453.35,183.93) --
	(453.74,184.61) --
	(454.13,185.29) --
	(454.53,185.98) --
	(454.92,186.66) --
	(455.31,187.34) --
	(455.70,188.03) --
	(456.10,188.72) --
	(456.49,189.41) --
	(456.88,190.10) --
	(457.27,190.79) --
	(457.67,191.49) --
	(458.06,192.18) --
	(458.45,192.88) --
	(458.84,193.58) --
	(459.24,194.28) --
	(459.63,194.98) --
	(460.02,195.69) --
	(460.41,196.39) --
	(460.81,197.10) --
	(461.20,197.81) --
	(461.59,198.52) --
	(461.98,199.23) --
	(462.38,199.94) --
	(462.53,200.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (462.53,210.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (361.35,  2.51) {$t$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (248.23,112.35) {$K(t)$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.63, 28.91) --
	(448.07, 28.91) --
	(448.07,195.79) --
	(274.63,195.79) --
	(274.63, 28.91);
\end{scope}
\end{tikzpicture}
